Noncoherent MIMO Communications: Theoretical Foundation, Design Approaches, and Future Challenges

Noncoherent communication is a promising paradigm for future wireless systems where acquiring accurate channel state information (CSI) is challenging or infeasible. It provides methods to bypass the need for explicit channel estimation in practical scenarios such as high-mobility networks, massive distributed antenna arrays, energy-constrained Internet-of-Things devices, and unstructured propagation environments. This survey provides a comprehensive overview of noncoherent communication strategies in multiple-input multiple-output (MIMO) systems, focusing on recent advances since the early 2000s. We classify noncoherent communication schemes into three main approaches where CSI-free signal recovery is based on subspace detection (i.e., Grassmannian signaling), differential detection, and energy detection, respectively. For each approach, we review the theoretical foundation and design methodologies. We also provide comparative insights into their suitability across different channel models and system constraints, highlighting application scenarios where noncoherent methods offer performance and scalability advantages over traditional coherent communication. Furthermore, we discuss practical considerations of noncoherent communication, including compatibility with orthogonal frequency division multiplexing (OFDM), resilience to hardware impairments, and scalability with the number of users. Finally, we provide an outlook on future challenges and research directions in designing robust and efficient noncoherent systems for next-generation wireless networks.

==> figs/cfo_grassmann.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{.77\columnwidth}{!}{

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
font = \huge,
xmin=-1,
xmax=1,
xtick={-1,0,1},
tick align=outside,
xlabel style={font=\color{white!15!black}},
% xlabel={$\Re (2x_1 x_2^*)$},
ymin=-1,
ymax=1,
ytick={-1,0,1},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Im (2x_1 x_2^*)$},
zmin=-1,
zmax=1,
ztick={-1,0,1},
zlabel style={font=\color{white!15!black}},
% zlabel={$|x_2|^2 - |x_1|^2$},
view={120}{15},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.77,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=*, mark options={}, mark size=3pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y	z\\
0.0415622814819469	0.420222129764997	-0.906468939574758\\
0.0349565917127561	0.420823119947137	-0.906468939574758\\
0.0283422769276268	0.421320278321341	-0.906468939574758\\
0.0217209691097602	0.421713482221221	-0.906468939574758\\
0.0150943019677837	0.422002634629596	-0.906468939574757\\
0.00846391053265748	0.422187664202437	-0.906468939574758\\
0.00183143075425553	0.422268525286467	-0.906468939574758\\
-0.00480150090228076	0.422245197930421	-0.906468939574758\\
-0.0114332478603158	0.422117687889976	-0.906468939574758\\
-0.0180621738355206	0.421886026626327	-0.906468939574758\\
-0.0246866432396017	0.421550271298425	-0.906468939574758\\
-0.0313050215838575	0.421110504748871	-0.906468939574758\\
-0.0379156758824647	0.420566835483483	-0.906468939574758\\
-0.0445169750553922	0.419919397644515	-0.906468939574757\\
-0.0511072903308467	0.419168350977568	-0.906468939574758\\
-0.0576849956471468	0.418313880792167	-0.906468939574758\\
-0.0642484680539301	0.417356197916046	-0.906468939574758\\
-0.0707960881125915	0.416295538643124	-0.906468939574758\\
-0.0773262402958558	0.415132164675206	-0.906468939574758\\
-0.0838373133863844	0.41386636305741	-0.906468939574758\\
-0.0903277008743196	0.412498446107345	-0.906468939574758\\
-0.0967958013536665	0.41102875133805	-0.906468939574758\\
-0.103240018917416	0.409457641374717	-0.906468939574758\\
-0.271077487838951	0.81723380027819	-0.508572424802791\\
-0.283880596300913	0.812875080054769	-0.508572424802791\\
-0.296613661473535	0.808315795068655	-0.508572424802792\\
-0.309273541663513	0.803557070255198	-0.508572424802791\\
-0.321857113234846	0.798600079758537	-0.508572424802792\\
-0.334361271379539	0.793446046641905	-0.508572424802791\\
-0.346782930883674	0.788096242585852	-0.508572424802791\\
-0.359119026888638	0.782551987574479	-0.508572424802791\\
-0.37136651564733	0.776814649569748	-0.508572424802792\\
-0.383522375275163	0.770885644173963	-0.508572424802792\\
-0.395583606495666	0.764766434280488	-0.508572424802792\\
-0.40754723338051	0.758458529712799	-0.508572424802791\\
-0.419410304083778	0.751963486851963	-0.508572424802791\\
-0.431169891570284	0.745282908252617	-0.508572424802791\\
-0.442823094337778	0.738418442247567	-0.508572424802791\\
-0.454367037132849	0.731371782541086	-0.508572424802791\\
-0.465798871660348	0.724144667791013	-0.508572424802791\\
-0.477115777286162	0.716738881179771	-0.508572424802791\\
-0.488314961733168	0.709156249974393	-0.508572424802791\\
-0.499393661770179	0.701398645075667	-0.508572424802791\\
-0.510349143893737	0.693467980556521	-0.508572424802792\\
-0.521178705002557	0.685366213189757	-0.508572424802791\\
-0.531879673064482	0.677095341965243	-0.508572424802791\\
0.574938731982328	-0.781076785027243	0.243648333378373\\
0.587136424125086	-0.771949680424539	0.243648333378373\\
0.599189249140702	-0.762632108789122	0.243648333378373\\
0.611094233174953	-0.75312636909237	0.243648333378373\\
0.622848438851168	-0.743434806733317	0.243648333378373\\
0.634448965994978	-0.733559812959955	0.243648333378373\\
0.645892952349892	-0.723503824279237	0.243648333378373\\
0.657177574283517	-0.713269321855899	0.243648333378373\\
0.668300047484247	-0.70285883090027	0.243648333378373\\
0.679257627648249	-0.692274920045219	0.243648333378373\\
0.690047611156578	-0.681520200712379	0.243648333378373\\
0.700667335742259	-0.670597326467818	0.243648333378373\\
0.711114181147156	-0.659508992367315	0.243648333378373\\
0.721385569768484	-0.64825793429139	0.243648333378373\\
0.731478967294796	-0.636846928270271	0.243648333378373\\
0.741391883331283	-0.625278789798946	0.243648333378373\\
0.751121872014243	-0.613556373142485	0.243648333378373\\
0.760666532614561	-0.601682570631793	0.243648333378373\\
0.770023510130054	-0.589660311949967	0.243648333378373\\
0.779190495866531	-0.577492563409443	0.243648333378373\\
0.788165228007432	-0.565182327220106	0.243648333378373\\
0.79694549217189	-0.552732640748531	0.243648333378373\\
0.805529121961107	-0.540146575768568	0.243648333378373\\
-0.686931554654808	-0.702609398312346	-0.185647711062356\\
-0.675810700848082	-0.71331257103498	-0.185647711062356\\
-0.664523100863294	-0.723839744554236	-0.185647711062356\\
-0.653071539746841	-0.734188321447569	-0.185647711062356\\
-0.641458843000074	-0.744355748358481	-0.185647711062356\\
-0.629687875882152	-0.75433951662652	-0.185647711062356\\
-0.617761542703078	-0.764137162906256	-0.185647711062356\\
-0.605682786107106	-0.773746269775074	-0.185647711062356\\
-0.593454586346688	-0.78316446632964	-0.185647711062356\\
-0.581079960547141	-0.79238942877088	-0.185647711062356\\
-0.568561961962215	-0.801418880977348	-0.185647711062356\\
-0.55590367922075	-0.810250595066824	-0.185647711062356\\
-0.543108235564603	-0.818882391946006	-0.185647711062356\\
-0.530178788078033	-0.827312141848176	-0.185647711062356\\
-0.51711852690874	-0.835537764858682	-0.185647711062356\\
-0.503930674480743	-0.84355723142813	-0.185647711062356\\
-0.490618484699295	-0.85136856287314	-0.185647711062356\\
-0.477185242148029	-0.858969831864563	-0.185647711062356\\
-0.463634261278539	-0.866359162903014	-0.185647711062356\\
-0.449968885592587	-0.87353473278163	-0.185647711062356\\
-0.436192486817144	-0.880494771035913	-0.185647711062356\\
-0.422308464072467	-0.887237560380568	-0.185647711062356\\
-0.408320243033418	-0.89376143713322	-0.185647711062356\\
0.901318087097974	-0.285890705112379	0.325410833563354\\
0.905697469744034	-0.271698146292642	0.325410833563354\\
0.909853385091678	-0.257438550020814	0.325410833563354\\
0.913784807730978	-0.243115434638904	0.325410833563354\\
0.917490767642227	-0.228732334161311	0.325410833563354\\
0.920970350435269	-0.214292797402859	0.325410833563354\\
0.924222697575115	-0.19980038710318	0.325410833563354\\
0.927247006593777	-0.185258679047661	0.325410833563354\\
0.930042531288256	-0.170671261185171	0.325410833563354\\
0.932608581904665	-0.156041732742794	0.325410833563354\\
0.934944525308411	-0.141373703337764	0.325410833563354\\
0.937049785140412	-0.126670792086856	0.325410833563354\\
0.938923841959307	-0.111936626713416	0.325410833563354\\
0.940566233369617	-0.0971748426522787	0.325410833563354\\
0.941976554135838	-0.0823890821527751	0.325410833563354\\
0.943154456282424	-0.0675829933800647	0.325410833563354\\
0.944099649179645	-0.0527602295150037	0.325410833563354\\
0.944811899615297	-0.0379244478527781	0.325410833563354\\
0.945291031852243	-0.0230793089005206	0.325410833563354\\
0.945536927671773	-0.00822847547413502	0.325410833563354\\
0.945549526402772	0.00662438820544847	0.325410833563354\\
0.945328824936694	0.0214756174163652	0.325410833563354\\
0.94487487772832	0.0363215478400309	0.325410833563354\\
0.793224263625472	0.579577476368121	0.186775845554473\\
0.784022798188484	0.591965400541376	0.186775845554473\\
0.774627886857628	0.604207266109817	0.186775845554473\\
0.765041847686695	0.616300052576292	0.186775845554473\\
0.755267045887412	0.62824077622669	0.186775845554473\\
0.74530589324586	0.640026490866122	0.186775845554473\\
0.735160847527402	0.651654288545855	0.186775845554473\\
0.724834411870264	0.663121300280802	0.186775845554473\\
0.714329134167926	0.674424696757401	0.186775845554473\\
0.70364760644047	0.685561689031709	0.186775845554473\\
0.692792464195029	0.696529529217529	0.186775845554473\\
0.681766385775524	0.707325511164408	0.186775845554473\\
0.670572091701819	0.717946971125347	0.186775845554473\\
0.659212343998471	0.728391288414032	0.186775845554473\\
0.647689945513248	0.738655886051453	0.186775845554473\\
0.636007739225563	0.748738231401737	0.186775845554473\\
0.624168607545011	0.758635836797033	0.186775845554473\\
0.612175471600184	0.76834626015131	0.186775845554473\\
0.600031290517917	0.777867105562908	0.186775845554473\\
0.587739060693175	0.787196023905683	0.186775845554473\\
0.575301815049736	0.796330713408626	0.186775845554473\\
0.56272262229186	0.805268920223788	0.186775845554473\\
0.550004586147132	0.814008438982382	0.186775845554473\\
-0.24529008777465	0.739745334996231	0.626585678252239\\
-0.256879241651972	0.735801225207929	0.626585678252239\\
-0.268405014420184	0.731675567477336	0.626585678252239\\
-0.279864562267318	0.727369379748765	0.626585678252239\\
-0.291255057721416	0.722883724509603	0.626585678252239\\
-0.302573690348165	0.71821970852816	0.626585678252239\\
-0.313817667444327	0.713378482580589	0.626585678252239\\
-0.324984214726802	0.708361241166953	0.626585678252239\\
-0.336070577017136	0.703169222216495	0.626585678252239\\
-0.347074018921323	0.697803706782203	0.626585678252239\\
-0.357991825504721	0.692266018724723	0.626585678252239\\
-0.368821302961923	0.686557524385722	0.626585678252239\\
-0.37955977928141	0.680679632250759	0.626585678252239\\
-0.390204604904835	0.674633792601766	0.626585678252239\\
-0.400753153380756	0.668421497159211	0.626585678252239\\
-0.411202822012679	0.662044278714038	0.626585678252239\\
-0.42155103250123	0.655503710749473	0.626585678252239\\
-0.431795231580315	0.648801407052793	0.626585678252239\\
-0.441932891647098	0.641939021317147	0.626585678252239\\
-0.451961511385651	0.63491824673353	0.626585678252239\\
-0.461878616384115	0.627740815573018	0.626585678252239\\
-0.471681759745224	0.62040849875935	0.626585678252239\\
-0.481368522690041	0.612923105431985	0.626585678252239\\
-0.923759460928251	0.119576285789733	0.363826840986587\\
-0.925523721679882	0.105051750987506	0.363826840986587\\
-0.927059623302097	0.0905012962376464	0.363826840986587\\
-0.928366786834153	0.07592851164714	0.363826840986587\\
-0.929444889753009	0.0613369928325275	0.363826840986587\\
-0.9302936660529	0.0467303400327386	0.363826840986587\\
-0.930912906310976	0.0321121572207879	0.363826840986587\\
-0.931302457738968	0.0174860512145473	0.363826840986587\\
-0.931462224220891	0.00285563078681894	0.363826840986587\\
-0.931392166336756	-0.0117754942250763	0.363826840986587\\
-0.931092301372298	-0.026403713809972	0.363826840986587\\
-0.930562703314709	-0.0410254186735724	0.363826840986587\\
-0.929803502834385	-0.0556370011289916	0.363826840986587\\
-0.928814887252686	-0.0702348559868965	0.363826840986587\\
-0.927597100495713	-0.0848153814450333	0.363826840986587\\
-0.926150443034126	-0.0993749799769184	0.363826840986587\\
-0.924475271809006	-0.113910059219474	0.363826840986587\\
-0.922572000143788	-0.12841703285939	0.363826840986587\\
-0.920441097642277	-0.142892321517993	0.363826840986587\\
-0.918083090072777	-0.157332353634405	0.363826840986587\\
-0.915498559238374	-0.171733566346773	0.363826840986587\\
-0.912688142833378	-0.186092406371349	0.363826840986587\\
-0.909652534285984	-0.200405330879213	0.363826840986587\\
0.39047606461202	0.622911463385101	-0.677871486159835\\
0.380643624536398	0.62896794779325	-0.677871486159834\\
0.370717266342114	0.63486924377173	-0.677871486159835\\
0.360699439209521	0.640613895264062	-0.677871486159835\\
0.350592614887566	0.64620048486345	-0.677871486159835\\
0.340399287083916	0.651627634162502	-0.677871486159835\\
0.330121970849683	0.656894004093339	-0.677871486159834\\
0.319763201958863	0.661998295257981	-0.677871486159835\\
0.30932553628268	0.666939248248962	-0.677871486159835\\
0.298811549158956	0.671715643960064	-0.677871486159835\\
0.288223834756691	0.676326303887115	-0.677871486159835\\
0.277565005435985	0.68077009041877	-0.677871486159835\\
0.266837691103481	0.685045907117195	-0.677871486159835\\
0.256044538563477	0.689152698988602	-0.677871486159835\\
0.245188210864858	0.693089452743546	-0.677871486159835\\
0.234271386644039	0.696855197046946	-0.677871486159835\\
0.223296759464043	0.700449002757742	-0.677871486159835\\
0.21226703714991	0.703869983158152	-0.677871486159835\\
0.201184941120581	0.70711729417245	-0.677871486159834\\
0.190053205717425	0.710190134575234	-0.677871486159835\\
0.178874577529585	0.713087746189114	-0.677871486159835\\
0.167651814716298	0.715809414071784	-0.677871486159834\\
0.156387686326357	0.718354466692417	-0.677871486159834\\
0.44596514663059	-0.386906635063376	0.807104914948913\\
0.451987394304174	-0.37985398728384	0.807104914948913\\
0.457898120851445	-0.372707616216819	0.807104914948913\\
0.463695867889073	-0.36546928512244	0.807104914948913\\
0.46937920490973	-0.358140779950592	0.807104914948913\\
0.474946729635047	-0.350723908900266	0.807104914948913\\
0.480397068361607	-0.343220501973413	0.807104914948913\\
0.485728876299885	-0.335632410523417	0.807104914948913\\
0.490940837906052	-0.3279615067983	0.807104914948913\\
0.496031667206572	-0.320209683478774	0.807104914948913\\
0.50100010811549	-0.31237885321125	0.807104914948913\\
0.505844934744356	-0.304470948135921	0.807104914948913\\
0.510564951704694	-0.296487919410037	0.807104914948913\\
0.515158994402946	-0.288431736726481	0.807104914948913\\
0.519625929327818	-0.280304387827786	0.807104914948913\\
0.523964654329959	-0.272107878015678	0.807104914948913\\
0.528174098893895	-0.263844229656307	0.807104914948913\\
0.532253224402168	-0.255515481681255	0.807104914948913\\
0.536201024391595	-0.247123689084458	0.807104914948913\\
0.540016524801603	-0.238670922415171	0.807104914948913\\
0.543698784214556	-0.230159267267087	0.807104914948913\\
0.547246894088043	-0.221590823763753	0.807104914948913\\
0.550659978979046	-0.212967706040389	0.807104914948913\\
0.55892941810802	-0.579673880320544	0.592938528051226\\
0.56796558594835	-0.570823085667349	0.592938528051226\\
0.576861616778999	-0.561831448959174	0.592938528051226\\
0.585615315637473	-0.552701188747833	0.592938528051226\\
0.594224522679564	-0.543434557788414	0.592938528051226\\
0.602687113712256	-0.534033842483447	0.592938528051226\\
0.611001000717841	-0.524501362318767	0.592938528051226\\
0.619164132369103	-0.514839469291217	0.592938528051226\\
0.627174494535454	-0.505050547328328	0.592938528051226\\
0.635030110779892	-0.495137011700119	0.592938528051226\\
0.642729042846655	-0.485101308423167	0.592938528051226\\
0.650269391139456	-0.474945913657088	0.592938528051226\\
0.657649295190184	-0.464673333093583	0.592938528051226\\
0.664866934117941	-0.454286101338193	0.592938528051226\\
0.671920527078322	-0.443786781284927	0.592938528051226\\
0.678808333702809	-0.433177963483903	0.592938528051226\\
0.685528654528182	-0.422462265502171	0.592938528051226\\
0.692079831415835	-0.411642331277864	0.592938528051226\\
0.6984602479609	-0.400720830467851	0.592938528051226\\
0.704668329891065	-0.389700457789035	0.592938528051226\\
0.710702545455008	-0.378583932353472	0.592938528051226\\
0.71656140580033	-0.367373996997474	0.592938528051226\\
0.72224346534091	-0.356073417604851	0.592938528051226\\
0.469589416939341	0.011145184449999	0.882814569636311\\
0.46935642390968	0.0185197994743911	0.882814569636311\\
0.46900762420555	0.0258898450153806	0.882814569636311\\
0.468543103888059	0.0332535026245105	0.882814569636311\\
0.467962977570645	0.0406089554294507	0.882814569636311\\
0.467267388390795	0.0479543885822836	0.882814569636311\\
0.466456507974732	0.0552879897072907	0.882814569636311\\
0.465530536395065	0.0626079493481295	0.882814569636311\\
0.464489702121425	0.0699124614142895	0.882814569636311\\
0.463334261964096	0.0771997236267181	0.882814569636311\\
0.462064501010646	0.084467937962506	0.882814569636311\\
0.460680732555591	0.0917153110985227	0.882814569636311\\
0.459183298023092	0.0989400548538914	0.882814569636311\\
0.457572566882713	0.106140386631197	0.882814569636311\\
0.455848936558261	0.113314529856314	0.882814569636311\\
0.454012832329728	0.12046071441675	0.882814569636311\\
0.452064707228356	0.127577177098396	0.882814569636311\\
0.450005041924866	0.134662162020572	0.882814569636311\\
0.44783434461085	0.141713921069263	0.882814569636311\\
0.445553150873391	0.14873071432844	0.882814569636311\\
0.443162023562909	0.155710810509362	0.882814569636311\\
0.440661552654289	0.162652487377742	0.882814569636311\\
0.438052355101311	0.169554032178683	0.882814569636311\\
0.109103520415302	-0.925267945364934	-0.363284531893584\\
0.12362353780105	-0.923440073739716	-0.363284531893584\\
0.138113052928664	-0.921384357094033	-0.363284531893584\\
0.152568490727098	-0.919101302645206	-0.363284531893584\\
0.166986284533376	-0.91659147370276	-0.363284531893584\\
0.181362876972615	-0.913855489529431	-0.363284531893584\\
0.195694720835752	-0.910894025188373	-0.363284531893584\\
0.209978279954766	-0.9077078113766	-0.363284531893584\\
0.224210030075173	-0.904297634244694	-0.363284531893584\\
0.238386459725586	-0.900664335202833	-0.363284531893584\\
0.252504071084115	-0.896808810713191	-0.363284531893584\\
0.266559380841403	-0.892732012068744	-0.363284531893584\\
0.280548921060083	-0.888434945158554	-0.363284531893584\\
0.294469240030434	-0.883918670219584	-0.363284531893584\\
0.308316903122046	-0.879184301575097	-0.363284531893584\\
0.322088493631257	-0.874233007359713	-0.363284531893584\\
0.335780613624178	-0.869066009231192	-0.363284531893584\\
0.349389884775081	-0.863684582069007	-0.363284531893584\\
0.362912949199949	-0.858090053659787	-0.363284531893584\\
0.376346470284984	-0.852283804369703	-0.363284531893584\\
0.38968713350987	-0.846267266803887	-0.363284531893584\\
0.402931647265576	-0.840041925452956	-0.363284531893584\\
0.416076743666515	-0.833609316326737	-0.363284531893584\\
-0.201446801400941	0.641385500284395	-0.740299821849409\\
-0.211496394981142	0.63814218531587	-0.740299821849409\\
-0.221493804990571	0.634741418311845	-0.740299821849409\\
-0.231436564717901	0.631184038360691	-0.740299821849409\\
-0.241322220935946	0.627470923192681	-0.740299821849409\\
-0.251148334506958	0.623602988963423	-0.740299821849409\\
-0.260912480984443	0.619581190027809	-0.740299821849409\\
-0.270612251211362	0.615406518704548	-0.740299821849409\\
-0.280245251914554	0.611080005031323	-0.740299821849409\\
-0.289809106295234	0.606602716510643	-0.740299821849409\\
-0.299301454615444	0.601975757846454	-0.740299821849409\\
-0.30871995478027	0.597200270671574	-0.740299821849409\\
-0.318062282915731	0.592277433266005	-0.740299821849409\\
-0.32732613394215	0.587208460266215	-0.740299821849409\\
-0.336509222142905	0.581994602365443	-0.740299821849409\\
-0.345609281728392	0.57663714600511	-0.740299821849409\\
-0.354624067395075	0.571137413057407	-0.740299821849409\\
-0.363551354879482	0.565496760499144	-0.740299821849409\\
-0.372388941507008	0.559716580076938	-0.740299821849409\\
-0.381134646735393	0.553798297963817	-0.740299821849409\\
-0.389786312692736	0.547743374407335	-0.740299821849409\\
-0.39834180470992	0.541553303369278	-0.740299821849409\\
-0.406799011847308	0.535229612157051	-0.740299821849409\\
-0.191024002116396	-0.00989993543401413	-0.981535440976962\\
-0.190844934532083	-0.012899188718964	-0.981535440976962\\
-0.190618778815848	-0.0158952593221122	-0.981535440976962\\
-0.19034559076823	-0.0188874080078686	-0.981535440976962\\
-0.190025437794293	-0.0218748965083174	-0.981535440976962\\
-0.189658398886992	-0.0248569877053738	-0.981535440976962\\
-0.189244564607684	-0.027832945812657	-0.981535440976962\\
-0.188784037063787	-0.0308020365570343	-0.981535440976962\\
-0.188276929883581	-0.0337635273597919	-0.981535440976962\\
-0.187723368188174	-0.036716687517388	-0.981535440976962\\
-0.187123488560632	-0.0396607883817427	-0.981535440976962\\
-0.186477439012276	-0.0425951035400213	-0.981535440976962\\
-0.185785378946166	-0.0455189089938657	-0.981535440976962\\
-0.185047479117767	-0.0484314833380299	-0.981535440976962\\
-0.184263921592821	-0.0513321079383763	-0.981535440976962\\
-0.183434899702422	-0.0542200671091877	-0.981535440976962\\
-0.182560617995316	-0.0570946482897522	-0.981535440976962\\
-0.181641292187434	-0.0599551422201767	-0.981535440976962\\
-0.180677149108661	-0.0628008431163865	-0.981535440976962\\
-0.179668426646876	-0.0656310488442665	-0.981535440976962\\
-0.178615373689252	-0.0684450610929026	-0.981535440976962\\
-0.17751825006085	-0.0712421855468795	-0.981535440976962\\
-0.176377326460507	-0.0740217320575924	-0.981535440976962\\
0.227571299912709	0.689999626659359	-0.687103935853947\\
0.216705181925218	0.693489037736555	-0.687103935853947\\
0.205785595176715	0.696807340770589	-0.687103935853947\\
0.194815233911838	0.69995371701984	-0.687103935853947\\
0.183796804903077	0.702927390163049	-0.687103935853947\\
0.172733026782916	0.705727626490863	-0.687103935853947\\
0.161626629373057	0.70835373508687	-0.687103935853947\\
0.150480353010871	0.710805067998068	-0.687103935853947\\
0.139296947873265	0.713081020394743	-0.687103935853947\\
0.128079173298117	0.715181030719695	-0.687103935853947\\
0.116829797103447	0.717104580826801	-0.687103935853947\\
0.105551594904503	0.718851196108854	-0.687103935853947\\
0.0942473494289194	0.720420445614669	-0.687103935853947\\
0.0829198498301174	0.72181194215541	-0.687103935853947\\
0.0715718909991262	0.723025342400129	-0.687103935853947\\
0.0602062728749842	0.724060346960471	-0.687103935853947\\
0.048825799753896	0.724916700464548	-0.687103935853947\\
0.0374332795973147	0.725594191619947	-0.687103935853947\\
0.026031523339119	0.726092653265862	-0.687103935853947\\
0.0146233441920574	0.726411962414342	-0.687103935853947\\
0.00321155695363018	0.726552040280632	-0.687103935853948\\
-0.00820102268841993	0.726512852302613	-0.687103935853947\\
-0.019611578850836	0.726294408149335	-0.687103935853947\\
0.559482574830768	-0.781042232842813	-0.277402737867972\\
0.571681631039152	-0.772157907267528	-0.277402737867972\\
0.583739633359333	-0.763083063282671	-0.277402737867972\\
0.595653606659666	-0.753819939970206	-0.277402737867972\\
0.607420611345512	-0.744370822867204	-0.277402737867972\\
0.619037744084538	-0.734738043401918	-0.277402737867972\\
0.630502138523072	-0.724923978318544	-0.277402737867972\\
0.641810965993332	-0.714931049090791	-0.277402737867972\\
0.652961436211356	-0.704761721324418	-0.277402737867972\\
0.663950797965467	-0.694418504148883	-0.277402737867972\\
0.674776339795089	-0.683903949598257	-0.277402737867972\\
0.685435390659761	-0.673220651981543	-0.277402737867972\\
0.695925320598179	-0.662371247242568	-0.277402737867972\\
0.706243541377092	-0.65135841230961	-0.277402737867972\\
0.71638750712992	-0.6401848644349	-0.277402737867972\\
0.7263547149849	-0.628853360524183	-0.277402737867972\\
0.736142705682636	-0.61736669645649	-0.277402737867972\\
0.745749064182885	-0.605727706394304	-0.277402737867972\\
0.75517142026043	-0.593939262084263	-0.277402737867972\\
0.764407449089898	-0.582004272148606	-0.277402737867972\\
0.773454871819377	-0.569925681367514	-0.277402737867972\\
0.782311456132688	-0.557706469952525	-0.277402737867972\\
0.790975016800176	-0.545349652811217	-0.277402737867972\\
-0.58626658757368	0.803119044434442	-0.106260476007884\\
-0.598809106989783	0.793811290310661	-0.106260476007884\\
-0.61120387921891	0.784307675129049	-0.106260476007884\\
-0.62344784603648	0.774610543764446	-0.106260476007884\\
-0.63553798642689	0.764722288838916	-0.106260476007884\\
-0.647471317328909	0.754645350131401	-0.106260476007884\\
-0.659244894371698	0.744382213975741	-0.106260476007884\\
-0.670855812601294	0.733935412647213	-0.106260476007884\\
-0.682301207197362	0.723307523737725	-0.106260476007884\\
-0.693578254180046	0.712501169519838	-0.106260476007884\\
-0.704684171106745	0.701519016299756	-0.106260476007884\\
-0.715616217758639	0.690363773759456	-0.106260476007884\\
-0.726371696816796	0.679038194288116	-0.106260476007884\\
-0.736947954527697	0.667545072303002	-0.106260476007884\\
-0.747342381358007	0.655887243559989	-0.106260476007884\\
-0.757552412638441	0.644067584453878	-0.106260476007884\\
-0.767575529196557	0.632089011308694	-0.106260476007884\\
-0.777409257978323	0.61995447965812	-0.106260476007884\\
-0.787051172658307	0.607666983516269	-0.106260476007884\\
-0.796498894238337	0.595229554638951	-0.106260476007884\\
-0.805750091634482	0.582645261775637	-0.106260476007884\\
-0.814802482252214	0.569917209912288	-0.106260476007884\\
-0.823653832549602	0.557048539505248	-0.106260476007884\\
0.964712250314068	0.0535984085233307	-0.257793492349464\\
0.96375134894775	0.0687448376509679	-0.257793492349464\\
0.962552656357001	0.0838743050185658	-0.257793492349465\\
0.961116468301281	0.0989830776564385	-0.257793492349464\\
0.959443139138501	0.114067427701015	-0.257793492349464\\
0.957533081737595	0.129123633314634	-0.257793492349464\\
0.955386767376644	0.144147979603851	-0.257793492349464\\
0.953004725626603	0.159136759536033	-0.257793492349465\\
0.95038754422063	0.174086274854014	-0.257793492349465\\
0.947535868909074	0.188992836988584	-0.257793492349464\\
0.944450403300148	0.203852767968587	-0.257793492349464\\
0.941131908686323	0.218662401328409	-0.257793492349464\\
0.937581203856488	0.233418083012618	-0.257793492349464\\
0.93379916489393	0.248116172277554	-0.257793492349464\\
0.929786724960172	0.262753042589623	-0.257793492349464\\
0.925544874064727	0.27732508252009	-0.257793492349464\\
0.921074658820832	0.29182869663615	-0.257793492349464\\
0.916377182187209	0.306260306388042	-0.257793492349464\\
0.911453603195927	0.320616350992003	-0.257793492349464\\
0.90630513666643	0.334893288308843	-0.257793492349464\\
0.900933052905795	0.349087595717909	-0.257793492349464\\
0.895338677395307	0.363195770986241	-0.257793492349464\\
0.889523390463411	0.377214333132696	-0.257793492349464\\
-0.139837709060364	-0.13641599249275	0.980732426361527\\
-0.137677728348736	-0.138595638458664	0.980732426361527\\
-0.135483777717754	-0.140741088024639	0.980732426361527\\
-0.133256398491908	-0.142851811833098	0.980732426361527\\
-0.130996140243693	-0.144927289094524	0.980732426361527\\
-0.128703560658009	-0.146967007715961	0.980732426361527\\
-0.126379225394566	-0.148970464427357	0.980732426361527\\
-0.124023707948309	-0.15093716490575	0.980732426361527\\
-0.121637589507923	-0.152866623897223	0.980732426361527\\
-0.119221458812429	-0.154758365336642	0.980732426361527\\
-0.116775912005921	-0.156611922465113	0.980732426361527\\
-0.114301552490481	-0.15842683794515	0.980732426361527\\
-0.111798990777295	-0.160202663973516	0.980732426361527\\
-0.109268844336019	-0.161938962391711	0.980732426361527\\
-0.106711737442428	-0.16363530479408	0.980732426361527\\
-0.104128301024385	-0.165291272633518	0.980732426361527\\
-0.101519172506169	-0.166906457324741	0.980732426361527\\
-0.0988849956512017	-0.168480460345094	0.980732426361527\\
-0.0962264204032051	-0.170012893332884	0.980732426361527\\
-0.093544102725841	-0.171503378183202	0.980732426361527\\
-0.0908387044408597	-0.172951547141213	0.980732426361527\\
-0.0881108930648063	-0.174357042892896	0.980732426361527\\
-0.0853613416443208	-0.175719518653206	0.980732426361527\\
-0.915913039163113	-0.0478163100176192	0.398518387514663\\
-0.91504897929033	-0.0621969477742852	0.398518387514663\\
-0.913959144774079	-0.076562239364761	0.398518387514663\\
-0.912643804514718	-0.0909086403682987	0.398518387514663\\
-0.911103283052777	-0.105232611025121	0.398518387514663\\
-0.909337960488872	-0.119530617109802	0.398518387514663\\
-0.907348272389934	-0.133799130803286	0.398518387514663\\
-0.905134709681726	-0.148034631563324	0.398518387514663\\
-0.902697818527727	-0.162233606993113	0.398518387514663\\
-0.900038200194362	-0.17639255370793	0.398518387514663\\
-0.897156510902661	-0.190507978199539	0.398518387514663\\
-0.894053461666335	-0.204576397698158	0.398518387514663\\
-0.890729818116352	-0.218594341031788	0.398518387514663\\
-0.887186400312026	-0.232558349482666	0.398518387514663\\
-0.883424082538677	-0.246464977640654	0.398518387514663\\
-0.879443793091921	-0.260310794253344	0.398518387514663\\
-0.875246514048619	-0.274092383072666	0.398518387514663\\
-0.87083328102457	-0.287806343697797	0.398518387514663\\
-0.866205182918986	-0.30144929241416	0.398518387514663\\
-0.861363361645824	-0.315017863028302	0.398518387514663\\
-0.856309011852032	-0.328508707698455	0.398518387514663\\
-0.851043380622792	-0.341918497760565	0.398518387514663\\
-0.845567767173819	-0.355243924549588	0.398518387514663\\
0.519987168791022	0.31874173517678	-0.792475268099385\\
0.514916441689498	0.326870016258195	-0.792475268099385\\
0.509718666660848	0.334917647054161	-0.792475268099385\\
0.504395126178282	0.342882641932196	-0.792475268099385\\
0.498947133745759	0.350763035648997	-0.792475268099385\\
0.49337603357389	0.358556883835332	-0.792475268099385\\
0.48768320024828	0.366262263475782	-0.792475268099385\\
0.48187003839037	0.37387727338322	-0.792475268099385\\
0.475937982310863	0.381400034667896	-0.792475268099385\\
0.469888495655834	0.388828691201029	-0.792475268099385\\
0.463723071045594	0.396161410072776	-0.792475268099385\\
0.457443229706411	0.403396382044479	-0.792475268099385\\
0.451050521095168	0.410531821995062	-0.792475268099385\\
0.444546522517059	0.417565969361487	-0.792475268099385\\
0.437932838736411	0.424497088573145	-0.792475268099385\\
0.431211101580734	0.431323469480085	-0.792475268099385\\
0.424382969538092	0.438043427774962	-0.792475268099385\\
0.417450127347896	0.44465530540862	-0.792475268099385\\
0.410414285585217	0.451157470999189	-0.792475268099385\\
0.40327718023873	0.457548320234602	-0.792475268099385\\
0.396040572282386	0.463826276268441	-0.792475268099385\\
0.388706247240913	0.469989790108991	-0.792475268099385\\
0.38127601474927	0.476037341001441	-0.792475268099385\\
-0.991928276543042	-0.112455660731842	0.0585834325019888\\
-0.990039528066569	-0.128022319546283	0.0585834325019887\\
-0.987906502150825	-0.143557390769016	0.0585834325019887\\
-0.985529725088037	-0.159057041353671	0.0585834325019887\\
-0.982909783312382	-0.174517446993394	0.0585834325019888\\
-0.980047323255289	-0.189934793064432	0.0585834325019888\\
-0.976943051185946	-0.205305275567337	0.0585834325019887\\
-0.973597733037035	-0.220625102065544	0.0585834325019888\\
-0.970012194215753	-0.235890492621101	0.0585834325019887\\
-0.966187319400153	-0.251097680727308	0.0585834325019887\\
-0.962124052320861	-0.266242914238052	0.0585834325019887\\
-0.957823395528231	-0.281322456293585	0.0585834325019887\\
-0.953286410144973	-0.296332586242547	0.0585834325019888\\
-0.948514215604342	-0.311269600559972	0.0585834325019888\\
-0.943507989373935	-0.326129813761087	0.0585834325019887\\
-0.938268966665162	-0.340909559310641	0.0585834325019888\\
-0.932798440128484	-0.355605190527574	0.0585834325019887\\
-0.927097759534468	-0.37021308148478	0.0585834325019887\\
-0.921168331440748	-0.384729627903746	0.0585834325019887\\
-0.915011618844982	-0.39915124804386	0.0585834325019888\\
-0.908629140823879	-0.413474383586148	0.0585834325019885\\
-0.902022472158388	-0.427695500511236	0.0585834325019888\\
-0.895193242945143	-0.441811089971317	0.0585834325019887\\
-0.301871303473345	-0.468874419902472	0.830078607422468\\
-0.294469303066974	-0.473558164379864	0.830078607422468\\
-0.286994646766309	-0.478125065466199	0.830078607422468\\
-0.279449178830948	-0.482573996346969	0.830078607422468\\
-0.271834760992199	-0.48690385931505	0.830078607422468\\
-0.264153271993725	-0.491113586041544	0.830078607422468\\
-0.256406607127998	-0.495202137839372	0.830078607422468\\
-0.248596677768655	-0.499168505919557	0.830078607422468\\
-0.240725410898906	-0.503011711640126	0.830078607422468\\
-0.232794748636068	-0.506730806747572	0.830078607422468\\
-0.224806647752388	-0.51032487361083	0.830078607422468\\
-0.216763079192228	-0.513793025447679	0.830078607422468\\
-0.208666027585774	-0.517134406543549	0.830078607422468\\
-0.200517490759349	-0.520348192462653	0.830078607422468\\
-0.192319479242487	-0.523433590251404	0.830078607422468\\
-0.18407401577186	-0.526389838634065	0.830078607422468\\
-0.1757831347922	-0.529216208200583	0.830078607422468\\
-0.16744888195433	-0.53191200158656	0.830078607422468\\
-0.159073313610429	-0.534476553645315	0.830078607422468\\
-0.150658496306659	-0.536909231612003	0.830078607422468\\
-0.142206506273278	-0.539209435259737	0.830078607422468\\
-0.133719428912355	-0.541376597047683	0.830078607422468\\
-0.125199358283234	-0.5434101822611	0.830078607422468\\
0.26250361043544	-0.930506936473731	-0.255438242404362\\
0.277086993728509	-0.926268914637573	-0.255438242404362\\
0.291602009952017	-0.921802349806787	-0.255438242404362\\
0.306045077742903	-0.917108344039411	-0.255438242404362\\
0.320412633490307	-0.91218805551113	-0.255438242404362\\
0.334701132214835	-0.907042698229514	-0.255438242404362\\
0.348907048443229	-0.901673541734482	-0.255438242404362\\
0.363026877078229	-0.896081910785057	-0.255438242404362\\
0.377057134263396	-0.890269185032508	-0.255438242404362\\
0.390994358242712	-0.884236798679935	-0.255438242404362\\
0.404835110214705	-0.877986240128408	-0.255438242404362\\
0.41857597518093	-0.871519051609718	-0.255438242404362\\
0.432213562788567	-0.864836828805864	-0.255438242404362\\
0.445744508166935	-0.857941220455333	-0.255438242404362\\
0.459165472757732	-0.850833927946305	-0.255438242404362\\
0.472473145138766	-0.843516704896858	-0.255438242404362\\
0.485664241841005	-0.835991356722288	-0.255438242404362\\
0.498735508158719	-0.828259740189655	-0.255438242404362\\
0.511683718952535	-0.820323762959646	-0.255438242404362\\
0.524505679445187	-0.812185383115895	-0.255438242404362\\
0.537198226009783	-0.803846608681851	-0.255438242404362\\
0.54975822695038	-0.795309497125329	-0.255438242404362\\
0.562182583274687	-0.786576154850864	-0.255438242404362\\
0.473635322384196	0.441171272800273	0.762258151445956\\
0.466647273999142	0.44855638689396	0.762258151445956\\
0.459544087381822	0.455830826411074	0.762258151445956\\
0.452327515137246	0.462992796492515	0.762258151445956\\
0.444999337846631	0.47004053002933	0.762258151445956\\
0.437561363628072	0.476972288098729	0.762258151445956\\
0.430015427690408	0.483786360393129	0.762258151445956\\
0.42236339188042	0.490481065642152	0.762258151445956\\
0.414607144223445	0.497054752027454	0.762258151445956\\
0.406748598457533	0.503505797590283	0.762258151445956\\
0.398789693561261	0.509832610631676	0.762258151445956\\
0.390732393275322	0.516033630105184	0.762258151445956\\
0.382578685617996	0.522107326002041	0.762258151445956\\
0.374330582394641	0.528052199728666	0.762258151445956\\
0.36599011870131	0.533866784476423	0.762258151445956\\
0.357559352422616	0.539549645583531	0.762258151445956\\
0.349040363723988	0.545099380889046	0.762258151445956\\
0.340435254538414	0.550514621078823	0.762258151445956\\
0.331746148047824	0.555794030023376	0.762258151445956\\
0.322975188159228	0.560936305107546	0.762258151445956\\
0.314124538975735	0.5659401775519	0.762258151445956\\
0.305196384262596	0.570804412725788	0.762258151445956\\
0.296192926908392	0.575527810451966	0.762258151445956\\
0.158494088008504	-0.776504149452167	0.609853203607163\\
0.170671332055585	-0.773918837129872	0.609853203607163\\
0.182806465505292	-0.771142571914911	0.609853203607163\\
0.194896494195027	-0.768176038809184	0.609853203607163\\
0.206938435091118	-0.765019969760345	0.609853203607163\\
0.218929317024837	-0.761675143481208	0.609853203607163\\
0.23086618142549	-0.758142385257606	0.609853203607163\\
0.242746083050401	-0.754422566744771	0.609853203607163\\
0.254566090711607	-0.750516605752258	0.609853203607163\\
0.266323287999084	-0.746425466017497	0.609853203607163\\
0.278014774000328	-0.742150156968	0.609853203607163\\
0.289637664016112	-0.737691733472303	0.609853203607163\\
0.301189090272241	-0.733051295579689	0.609853203607163\\
0.312666202627134	-0.728229988248773	0.609853203607163\\
0.324066169275055	-0.723229001064996	0.609853203607163\\
0.335386177444812	-0.718049567947114	0.609853203607163\\
0.346623434093777	-0.712692966842748	0.609853203607163\\
0.357775166597016	-0.707160519413066	0.609853203607163\\
0.368838623431403	-0.70145359070669	0.609853203607163\\
0.379811074854508	-0.695573588822882	0.609853203607163\\
0.390689813578128	-0.689521964564123	0.609853203607163\\
0.401472155436265	-0.683300211078147	0.609853203607163\\
0.412155440047405	-0.676909863489527	0.609853203607163\\
-0.46853003294193	0.882633130652052	0.0379257815581002\\
-0.482336030207576	0.875164892495582	0.0379257815581002\\
-0.496023018275117	0.867480720497263	0.0379257815581002\\
-0.50958762008505	0.859582510611554	0.0379257815581001\\
-0.523026488774851	0.85147221160356	0.0379257815581004\\
-0.53633630850476	0.843151824568206	0.0379257815581002\\
-0.549513795275918	0.834623402436491	0.0379257815581002\\
-0.562555697740643	0.825889049468963	0.0379257815581001\\
-0.575458798004652	0.816950920736521	0.0379257815581001\\
-0.588219912421028	0.807811221588687	0.0379257815581001\\
-0.600835892375738	0.798472207109464	0.0379257815581001\\
-0.613303625064504	0.788936181560933	0.0379257815581004\\
-0.625620034260845	0.779205497814708	0.0379257815581002\\
-0.637782081075086	0.769282556771399	0.0379257815581002\\
-0.649786764704159	0.759169806768228	0.0379257815581002\\
-0.66163112317201	0.74886974297494	0.0379257815581002\\
-0.673312234060417	0.73838490677815	0.0379257815581002\\
-0.684827215230057	0.727717885154304	0.0379257815581001\\
-0.696173225531629	0.716871310031372	0.0379257815581002\\
-0.707347465506864	0.705847857639466	0.0379257815581002\\
-0.718347178079253	0.694650247850515	0.0379257815581002\\
-0.72916964923431	0.683281243507182	0.0379257815581004\\
-0.739812208689218	0.671743649741171	0.0379257815581002\\
-0.887321991687367	-0.386890232792165	0.250949458732209\\
-0.881135517323974	-0.400779951185466	0.250949458732209\\
-0.874731635956395	-0.414570783122811	0.250949458732209\\
-0.868111927646534	-0.428259325922776	0.250949458732209\\
-0.861278025708364	-0.441842202142252	0.250949458732209\\
-0.85423161630493	-0.455316060409775	0.250949458732209\\
-0.846974438032315	-0.468677576252434	0.250949458732209\\
-0.839508281490666	-0.481923452916125	0.250949458732209\\
-0.831834988842391	-0.495050422178984	0.250949458732209\\
-0.823956453357634	-0.508055245157769	0.250949458732209\\
-0.815874618947136	-0.520934713107005	0.250949458732209\\
-0.807591479682606	-0.533685648210696	0.250949458732209\\
-0.799109079304715	-0.5463049043664	0.250949458732209\\
-0.790429510718832	-0.558789367961488	0.250949458732209\\
-0.78155491547863	-0.571135958641376	0.250949458732209\\
-0.77248748325769	-0.58334163006956	0.250949458732209\\
-0.763229451309235	-0.595403370679253	0.250949458732209\\
-0.753783103914117	-0.607318204416442	0.250949458732209\\
-0.744150771817207	-0.619083191474189	0.250949458732209\\
-0.734334831652317	-0.63069542901798	0.250949458732209\\
-0.724337705355806	-0.64215205190196	0.250949458732209\\
-0.714161859568996	-0.65345023337586	0.250949458732209\\
-0.70380980502957	-0.66458718578246	0.250949458732209\\
-0.349455943378745	-0.857183824546136	-0.378307328205165\\
-0.335948773539536	-0.862567091294092	-0.378307328205165\\
-0.322358713367364	-0.867737532519141	-0.378307328205165\\
-0.308689116006227	-0.872693872492275	-0.378307328205165\\
-0.294943354224729	-0.877434888310771	-0.378307328205165\\
-0.281124819583908	-0.881959410199916	-0.378307328205165\\
-0.267236921600416	-0.886266321801637	-0.378307328205166\\
-0.253283086905271	-0.89035456044994	-0.378307328205165\\
-0.239266758398389	-0.894223117433114	-0.378307328205166\\
-0.225191394399096	-0.897871038242609	-0.378307328205165\\
-0.211060467792848	-0.90129742280855	-0.378307328205165\\
-0.196877465174336	-0.904501425721816	-0.378307328205165\\
-0.182645885987234	-0.90748225644263	-0.378307328205166\\
-0.168369241660753	-0.910239179495616	-0.378307328205165\\
-0.154051054743256	-0.912771514651262	-0.378307328205165\\
-0.139694858033116	-0.915078637093762	-0.378307328205165\\
-0.125304193707056	-0.917159977575174	-0.378307328205165\\
-0.110882612446165	-0.919015022555879	-0.378307328205165\\
-0.0964336725598255	-0.920643314331285	-0.378307328205165\\
-0.0819609391077496	-0.922044451144762	-0.378307328205165\\
-0.0674679830203568	-0.923218087286766	-0.378307328205166\\
-0.0529583802176988	-0.924163933180141	-0.378307328205165\\
-0.0384357107271553	-0.924881755451565	-0.378307328205165\\
-0.897063975841483	0.185642776286109	-0.401014940943922\\
-0.899869257278765	0.171529405479956	-0.401014940943922\\
-0.902452509441846	0.157373712359649	-0.401014940943922\\
-0.904813094951909	0.143179189630652	-0.401014940943922\\
-0.906950431369802	0.128949339579049	-0.401014940943922\\
-0.908863991339745	0.114687673207415	-0.401014940943922\\
-0.910553302719449	0.100397709368526	-0.401014940943922\\
-0.912017948696608	0.0860829738971341	-0.401014940943922\\
-0.913257567891744	0.0717469987400196	-0.401014940943922\\
-0.914271854447368	0.0573933210845396	-0.401014940943922\\
-0.915060558103452	0.0430254824858767	-0.401014940943922\\
-0.915623484259168	0.0286470279932142	-0.401014940943922\\
-0.915960494020912	0.0142615052750493	-0.401014940943922\\
-0.916071504236567	-0.000127536256142813	-0.401014940943922\\
-0.915956487516024	-0.0145165463196719	-0.401014940943922\\
-0.915615472237937	-0.0289019746426125	-0.401014940943922\\
-0.915048542542724	-0.0432802718357796	-0.401014940943922\\
-0.914255838311804	-0.0576478902694878	-0.401014940943922\\
-0.913237555133085	-0.0720012849488758	-0.401014940943922\\
-0.911993944252703	-0.0863369143885812	-0.401014940943922\\
-0.910525312513035	-0.100651241486548	-0.401014940943922\\
-0.908832022276987	-0.114940734396755	-0.401014940943922\\
-0.906914491338588	-0.129201867400645	-0.401014940943922\\
0.32626986422175	0.444548721956224	-0.834220839770746\\
0.319246945281961	0.449618703370231	-0.834220839770746\\
0.312145256935419	0.45457774809697	-0.834220839770746\\
0.304966551417457	0.45942463256636	-0.834220839770746\\
0.297712599966246	0.464158160882182	-0.834220839770746\\
0.290385192385762	0.468777165117154	-0.834220839770746\\
0.282986136604184	0.473280505601096	-0.834220839770746\\
0.275517258227812	0.47766707120213	-0.834220839770746\\
0.267980400090625	0.48193577960083	-0.834220839770746\\
0.260377421799592	0.486085577557274	-0.834220839770746\\
0.252710199275841	0.49011544117091	-0.834220839770746\\
0.244980624291803	0.494024376133192	-0.834220839770746\\
0.237190604004444	0.497811417972909	-0.834220839770746\\
0.229342060484707	0.501475632294153	-0.834220839770745\\
0.221436930243264	0.505016115006869	-0.834220839770746\\
0.213477163752715	0.508431992549926	-0.834220839770746\\
0.205464724966338	0.511722422106652	-0.834220839770746\\
0.19740159083351	0.51488659181279	-0.834220839770746\\
0.189289750811927	0.517923720956812	-0.834220839770746\\
0.181131206376735	0.520833060172547	-0.834220839770746\\
0.172927970526694	0.523613891624076	-0.834220839770746\\
0.164682067287502	0.526265529182851	-0.834220839770746\\
0.156395531212397	0.528787318596979	-0.834220839770746\\
};
\addlegendentry{Perturbed}

\addplot3[only marks, mark=*, mark options={}, mark size=5pt, color=red, fill=red] table[row sep=crcr]{%
x	y	z\\
-0.0320399500127111	0.421055225818892	-0.906468939574758\\
-0.408870371836999	0.757746070767829	-0.508572424802791\\
0.70183668110113	-0.669373410513812	0.243648333378373\\
-0.554488679184187	-0.81121959544496	-0.185647711062356\\
0.937269440058896	-0.125035139585991	0.325410833563354\\
0.680530832107642	0.708514340058331	0.186775845554473\\
-0.370019009537228	0.685912764417072	0.626585678252239\\
-0.930489683160086	-0.0426494936706445	0.363826840986587\\
0.27637641533095	0.681253495624259	-0.677871486159835\\
0.506375566081031	-0.303587618886911	0.807104914948913\\
0.65109733729816	-0.473810256659447	0.592938528051226\\
0.460519957564842	0.0925192105583031	0.882814569636311\\
0.268117085352161	-0.8922654187119	-0.363284531893584\\
-0.309761795145535	0.59666054338958	-0.740299821849409\\
-0.18640281254851	-0.0429205030278933	-0.981535440976962\\
0.104296802756843	0.719034323428802	-0.687103935853947\\
0.686609337782638	-0.672023316777804	-0.277402737867972\\
-0.716820039290218	0.689113736991615	-0.106260476007884\\
0.940748837569224	0.220304652502893	-0.257793492349464\\
-0.11402487154512	-0.158626090389166	0.980732426361527\\
-0.893695046955492	-0.206136502977841	0.398518387514663\\
0.456738473832424	0.404194156281404	-0.792475268099385\\
-0.957330936617211	-0.282993744156827	0.0585834325019887\\
-0.215866011501748	-0.514170565647143	0.830078607422468\\
0.42009642457562	-0.870787171687865	-0.255438242404362\\
0.389831150023625	0.516714800470678	0.762258151445956\\
0.290924737180552	-0.737185097072986	0.609853203607163\\
-0.614679643646464	0.787864563728985	0.0379257815581002\\
-0.806658792950459	-0.535094347678724	0.250949458732209\\
-0.195298513317577	-0.904843663912288	-0.378307328205165\\
-0.915672088155761	0.0270489207217465	-0.401014940943922\\
0.244118016407959	0.494451195323901	-0.834220839770746\\
};
\addlegendentry{Original}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

}

==> figs/grasslattice_drawing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.483in,
at={(0.758in,0.564in)},
scale only axis,
font = \Large,
colormap = {mymap}{[1pt] rgb(0pt) = (1,1,1); rgb(255pt) = (0,0,1)},
xmin=-1,
xmax=1,
tick align=outside,
xlabel style={font=\Large\color{white!15!black}},
% xlabel={$\Re (2 x_1 x_2^*)$},
ymin=-1,
ymax=1,
ylabel style={font=\Large\color{white!15!black}},
% ylabel={$\Im (2 x_1 x_2^*)$},
zmin=-1,
zmax=1,
zlabel style={font=\Large\color{white!15!black}},
% zlabel={$|x_2|^2 - |x_1|^2$},
xtick = {-1,0,1},
ytick = {-1,0,1},
ztick = {-1,0,1},
view={120}{15},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
major grid style = {line width = .01mm}
]
\addplot3[scatter, only marks, mark=*, mark size=1.5000pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	z	color\\
-0.353177604553062	-0.353177604553062	-0.866332014463463	-0.353177604553062\\
-0.524468082161384	-0.391083340360709	-0.756298255773653	-0.524468082161384\\
-0.725302244220557	-0.325796331703096	-0.606459730548887	-0.725302244220557\\
-0.640549089284025	-0.371576943938786	-0.672032319870494	-0.640549089284025\\
-0.873922585353386	-0.0399914201529234	-0.484417176742738	-0.873922585353386\\
-0.860036018219397	-0.118975252551182	-0.496168254371143	-0.860036018219397\\
-0.78756452847809	-0.26496350105729	-0.556360006282395	-0.78756452847809\\
-0.831682702266061	-0.194828501144023	-0.519947822279694	-0.831682702266061\\
-0.353177604553062	0.353177604553062	-0.866332014463463	-0.353177604553062\\
-0.524468082161384	0.391083340360709	-0.756298255773653	-0.524468082161384\\
-0.725302244220557	0.325796331703096	-0.606459730548887	-0.725302244220557\\
-0.640549089284026	0.371576943938786	-0.672032319870494	-0.640549089284026\\
-0.873922585353386	0.0399914201529234	-0.484417176742738	-0.873922585353386\\
-0.860036018219397	0.118975252551182	-0.496168254371143	-0.860036018219397\\
-0.78756452847809	0.26496350105729	-0.556360006282395	-0.78756452847809\\
-0.831682702266061	0.194828501144023	-0.519947822279694	-0.831682702266061\\
-0.391083340360709	-0.524468082161384	-0.756298255773653	-0.391083340360709\\
-0.587883035350728	-0.587883035350728	-0.555686128577661	-0.587883035350728\\
-0.821697047682025	-0.494981129863158	-0.282502465316741	-0.821697047682025\\
-0.722686828867078	-0.562206972466961	-0.40205356296342	-0.722686828867078\\
-0.99632426865021	-0.0611426587641355	-0.0599960580194863	-0.99632426865021\\
-0.979958630776415	-0.18180150956723	-0.0814204709264821	-0.979958630776415\\
-0.894708979079254	-0.4036746238292	-0.191161295327567	-0.894708979079254\\
-0.946573576050697	-0.29737122684317	-0.124775071902935	-0.946573576050697\\
-0.391083340360709	0.524468082161384	-0.756298255773653	-0.391083340360709\\
-0.587883035350728	0.587883035350728	-0.555686128577661	-0.587883035350728\\
-0.821697047682024	0.494981129863158	-0.282502465316741	-0.821697047682024\\
-0.722686828867078	0.562206972466961	-0.40205356296342	-0.722686828867078\\
-0.99632426865021	0.0611426587641355	-0.0599960580194863	-0.99632426865021\\
-0.979958630776415	0.18180150956723	-0.0814204709264821	-0.979958630776415\\
-0.894708979079253	0.403674623829201	-0.191161295327568	-0.894708979079253\\
-0.946573576050697	0.29737122684317	-0.124775071902935	-0.946573576050697\\
-0.325796331703096	-0.725302244220557	-0.606459730548887	-0.325796331703096\\
-0.494981129863158	-0.821697047682025	-0.282502465316741	-0.494981129863158\\
-0.698151590937838	-0.698151590937838	0.158646500566292	-0.698151590937838\\
-0.611882259226526	-0.790200014271411	-0.0344098574438201	-0.611882259226526\\
-0.851000432144077	-0.08669548397617	0.517959609958858	-0.851000432144077\\
-0.836642260512123	-0.257663335554818	0.48336252796005	-0.836642260512123\\
-0.761958391085377	-0.570694902507695	0.306148229631195	-0.761958391085377\\
-0.807372747660713	-0.421057820083361	0.413351616038256	-0.807372747660713\\
-0.325796331703096	0.725302244220557	-0.606459730548888	-0.325796331703096\\
-0.494981129863158	0.821697047682025	-0.282502465316741	-0.494981129863158\\
-0.698151590937838	0.698151590937839	0.158646500566291	-0.698151590937838\\
-0.611882259226526	0.790200014271412	-0.0344098574438201	-0.611882259226526\\
-0.851000432144077	0.08669548397617	0.517959609958858	-0.851000432144077\\
-0.836642260512123	0.257663335554818	0.48336252796005	-0.836642260512123\\
-0.761958391085377	0.570694902507695	0.306148229631195	-0.761958391085377\\
-0.807372747660713	0.421057820083361	0.413351616038256	-0.807372747660713\\
-0.371576943938786	-0.640549089284025	-0.672032319870494	-0.371576943938786\\
-0.562206972466961	-0.722686828867078	-0.40205356296342	-0.562206972466961\\
-0.790200014271411	-0.611882259226526	-0.0344098574438201	-0.790200014271411\\
-0.693490594894481	-0.693490594894481	-0.195298718853448	-0.693490594894481\\
-0.961252890660909	-0.0758289743674241	0.265033671148464	-0.961252890660909\\
-0.945198812857385	-0.225406700866231	0.236201234919702	-0.945198812857385\\
-0.861648021964035	-0.499727743614669	0.0885147925900358	-0.861648021964035\\
-0.912463576279711	-0.368480082074573	0.177855702964949	-0.912463576279711\\
-0.371576943938786	0.640549089284025	-0.672032319870494	-0.371576943938786\\
-0.562206972466961	0.722686828867078	-0.40205356296342	-0.562206972466961\\
-0.790200014271411	0.611882259226526	-0.0344098574438204	-0.790200014271411\\
-0.693490594894481	0.693490594894481	-0.195298718853449	-0.693490594894481\\
-0.961252890660909	0.0758289743674241	0.265033671148464	-0.961252890660909\\
-0.945198812857385	0.225406700866231	0.236201234919702	-0.945198812857385\\
-0.861648021964035	0.49972774361467	0.0885147925900358	-0.861648021964035\\
-0.912463576279711	0.368480082074573	0.177855702964949	-0.912463576279711\\
-0.0399914201529234	-0.873922585353386	-0.484417176742738	-0.0399914201529234\\
-0.0611426587641355	-0.99632426865021	-0.0599960580194863	-0.0611426587641355\\
-0.08669548397617	-0.851000432144077	0.517959609958858	-0.08669548397617\\
-0.0758289743674241	-0.961252890660909	0.265033671148464	-0.0758289743674241\\
-0.105996376743636	-0.105996376743636	0.988700933667225	-0.105996376743636\\
-0.104180996966334	-0.31494494422901	0.943374794011207	-0.104180996966334\\
-0.094745789531487	-0.6965719174485	0.711203767698242	-0.094745789531487\\
-0.100481699084329	-0.514384563442506	0.851652481380281	-0.100481699084329\\
-0.0399914201529233	0.873922585353386	-0.484417176742739	-0.0399914201529233\\
-0.0611426587641355	0.99632426865021	-0.0599960580194863	-0.0611426587641355\\
-0.0866954839761699	0.851000432144077	0.517959609958857	-0.0866954839761699\\
-0.075828974367424	0.961252890660909	0.265033671148464	-0.075828974367424\\
-0.105996376743636	0.105996376743636	0.988700933667225	-0.105996376743636\\
-0.104180996966334	0.31494494422901	0.943374794011207	-0.104180996966334\\
-0.094745789531487	0.696571917448501	0.711203767698242	-0.094745789531487\\
-0.100481699084329	0.514384563442506	0.851652481380281	-0.100481699084329\\
-0.118975252551182	-0.860036018219397	-0.496168254371143	-0.118975252551182\\
-0.18180150956723	-0.979958630776415	-0.0814204709264821	-0.18180150956723\\
-0.257663335554818	-0.836642260512123	0.48336252796005	-0.257663335554818\\
-0.225406700866231	-0.945198812857385	0.236201234919702	-0.225406700866231\\
-0.31494494422901	-0.104180996966334	0.943374794011207	-0.31494494422901\\
-0.309557797890086	-0.309557797890086	0.89908172016279	-0.309557797890086\\
-0.281556920700129	-0.68474066050827	0.672202297119371	-0.281556920700129\\
-0.298579767786532	-0.50560947150597	0.809449927167823	-0.298579767786532\\
-0.118975252551182	0.860036018219397	-0.496168254371143	-0.118975252551182\\
-0.18180150956723	0.979958630776415	-0.0814204709264821	-0.18180150956723\\
-0.257663335554818	0.836642260512124	0.483362527960049	-0.257663335554818\\
-0.225406700866231	0.945198812857385	0.236201234919701	-0.225406700866231\\
-0.31494494422901	0.104180996966334	0.943374794011207	-0.31494494422901\\
-0.309557797890086	0.309557797890086	0.89908172016279	-0.309557797890086\\
-0.281556920700129	0.68474066050827	0.672202297119371	-0.281556920700129\\
-0.298579767786532	0.50560947150597	0.809449927167823	-0.298579767786532\\
-0.26496350105729	-0.78756452847809	-0.556360006282395	-0.26496350105729\\
-0.4036746238292	-0.894708979079254	-0.191161295327567	-0.4036746238292\\
-0.570694902507695	-0.761958391085377	0.306148229631195	-0.570694902507695\\
-0.499727743614669	-0.861648021964035	0.0885147925900358	-0.499727743614669\\
-0.6965719174485	-0.094745789531487	0.711203767698242	-0.6965719174485\\
-0.68474066050827	-0.281556920700129	0.672202297119371	-0.68474066050827\\
-0.623222300497926	-0.623222300497926	0.472427696398239	-0.623222300497926\\
-0.660626419504272	-0.459992607473757	0.593278631776385	-0.660626419504272\\
-0.26496350105729	0.78756452847809	-0.556360006282396	-0.26496350105729\\
-0.4036746238292	0.894708979079254	-0.191161295327567	-0.4036746238292\\
-0.570694902507695	0.761958391085378	0.306148229631195	-0.570694902507695\\
-0.499727743614669	0.861648021964035	0.0885147925900358	-0.499727743614669\\
-0.6965719174485	0.094745789531487	0.711203767698242	-0.6965719174485\\
-0.68474066050827	0.281556920700129	0.672202297119371	-0.68474066050827\\
-0.623222300497925	0.623222300497926	0.472427696398239	-0.623222300497925\\
-0.660626419504272	0.459992607473757	0.593278631776385	-0.660626419504272\\
-0.194828501144023	-0.831682702266061	-0.519947822279694	-0.194828501144023\\
-0.29737122684317	-0.946573576050697	-0.124775071902935	-0.29737122684317\\
-0.421057820083361	-0.807372747660713	0.413351616038256	-0.421057820083361\\
-0.368480082074573	-0.912463576279711	0.177855702964949	-0.368480082074573\\
-0.514384563442506	-0.100481699084329	0.851652481380281	-0.514384563442506\\
-0.50560947150597	-0.298579767786532	0.809449927167823	-0.50560947150597\\
-0.459992607473757	-0.660626419504272	0.593278631776385	-0.459992607473757\\
-0.487726220906818	-0.487726220906818	0.724048525224593	-0.487726220906818\\
-0.194828501144023	0.831682702266061	-0.519947822279694	-0.194828501144023\\
-0.29737122684317	0.946573576050697	-0.124775071902935	-0.29737122684317\\
-0.421057820083361	0.807372747660714	0.413351616038256	-0.421057820083361\\
-0.368480082074573	0.912463576279711	0.177855702964949	-0.368480082074573\\
-0.514384563442506	0.100481699084329	0.851652481380281	-0.514384563442506\\
-0.50560947150597	0.298579767786532	0.809449927167823	-0.50560947150597\\
-0.459992607473757	0.660626419504273	0.593278631776384	-0.459992607473757\\
-0.487726220906818	0.487726220906818	0.724048525224593	-0.487726220906818\\
0.353177604553062	-0.353177604553062	-0.866332014463463	0.353177604553062\\
0.524468082161384	-0.391083340360709	-0.756298255773653	0.524468082161384\\
0.725302244220557	-0.325796331703096	-0.606459730548888	0.725302244220557\\
0.640549089284025	-0.371576943938786	-0.672032319870494	0.640549089284025\\
0.873922585353386	-0.0399914201529233	-0.484417176742739	0.873922585353386\\
0.860036018219397	-0.118975252551182	-0.496168254371143	0.860036018219397\\
0.78756452847809	-0.26496350105729	-0.556360006282396	0.78756452847809\\
0.831682702266061	-0.194828501144023	-0.519947822279694	0.831682702266061\\
0.353177604553062	0.353177604553062	-0.866332014463463	0.353177604553062\\
0.524468082161384	0.391083340360709	-0.756298255773653	0.524468082161384\\
0.725302244220557	0.325796331703096	-0.606459730548888	0.725302244220557\\
0.640549089284025	0.371576943938786	-0.672032319870494	0.640549089284025\\
0.873922585353386	0.0399914201529233	-0.484417176742739	0.873922585353386\\
0.860036018219397	0.118975252551182	-0.496168254371143	0.860036018219397\\
0.78756452847809	0.26496350105729	-0.556360006282396	0.78756452847809\\
0.831682702266061	0.194828501144023	-0.519947822279694	0.831682702266061\\
0.391083340360709	-0.524468082161384	-0.756298255773653	0.391083340360709\\
0.587883035350728	-0.587883035350728	-0.555686128577661	0.587883035350728\\
0.821697047682025	-0.494981129863158	-0.282502465316741	0.821697047682025\\
0.722686828867078	-0.562206972466961	-0.40205356296342	0.722686828867078\\
0.99632426865021	-0.0611426587641355	-0.0599960580194863	0.99632426865021\\
0.979958630776415	-0.18180150956723	-0.0814204709264821	0.979958630776415\\
0.894708979079254	-0.4036746238292	-0.191161295327567	0.894708979079254\\
0.946573576050697	-0.29737122684317	-0.124775071902935	0.946573576050697\\
0.391083340360709	0.524468082161384	-0.756298255773653	0.391083340360709\\
0.587883035350728	0.587883035350728	-0.555686128577661	0.587883035350728\\
0.821697047682024	0.494981129863158	-0.282502465316741	0.821697047682024\\
0.722686828867078	0.562206972466961	-0.40205356296342	0.722686828867078\\
0.99632426865021	0.0611426587641355	-0.0599960580194863	0.99632426865021\\
0.979958630776415	0.18180150956723	-0.0814204709264821	0.979958630776415\\
0.894708979079253	0.403674623829201	-0.191161295327568	0.894708979079253\\
0.946573576050697	0.29737122684317	-0.124775071902935	0.946573576050697\\
0.325796331703096	-0.725302244220557	-0.606459730548887	0.325796331703096\\
0.494981129863158	-0.821697047682024	-0.282502465316741	0.494981129863158\\
0.698151590937839	-0.698151590937838	0.158646500566291	0.698151590937839\\
0.611882259226526	-0.790200014271411	-0.0344098574438204	0.611882259226526\\
0.851000432144077	-0.0866954839761699	0.517959609958857	0.851000432144077\\
0.836642260512124	-0.257663335554818	0.483362527960049	0.836642260512124\\
0.761958391085378	-0.570694902507695	0.306148229631195	0.761958391085378\\
0.807372747660714	-0.421057820083361	0.413351616038256	0.807372747660714\\
0.325796331703096	0.725302244220557	-0.606459730548888	0.325796331703096\\
0.494981129863158	0.821697047682024	-0.282502465316741	0.494981129863158\\
0.698151590937839	0.698151590937839	0.158646500566291	0.698151590937839\\
0.611882259226526	0.790200014271411	-0.034409857443821	0.611882259226526\\
0.851000432144077	0.0866954839761699	0.517959609958857	0.851000432144077\\
0.836642260512124	0.257663335554818	0.483362527960049	0.836642260512124\\
0.761958391085378	0.570694902507695	0.306148229631195	0.761958391085378\\
0.807372747660714	0.421057820083361	0.413351616038256	0.807372747660714\\
0.371576943938786	-0.640549089284026	-0.672032319870494	0.371576943938786\\
0.562206972466961	-0.722686828867078	-0.40205356296342	0.562206972466961\\
0.790200014271412	-0.611882259226526	-0.0344098574438201	0.790200014271412\\
0.693490594894481	-0.693490594894481	-0.195298718853449	0.693490594894481\\
0.961252890660909	-0.075828974367424	0.265033671148464	0.961252890660909\\
0.945198812857385	-0.225406700866231	0.236201234919701	0.945198812857385\\
0.861648021964035	-0.499727743614669	0.0885147925900358	0.861648021964035\\
0.912463576279711	-0.368480082074573	0.177855702964949	0.912463576279711\\
0.371576943938786	0.640549089284025	-0.672032319870494	0.371576943938786\\
0.562206972466961	0.722686828867078	-0.40205356296342	0.562206972466961\\
0.790200014271411	0.611882259226526	-0.034409857443821	0.790200014271411\\
0.693490594894481	0.693490594894481	-0.195298718853449	0.693490594894481\\
0.961252890660909	0.075828974367424	0.265033671148464	0.961252890660909\\
0.945198812857385	0.225406700866231	0.236201234919701	0.945198812857385\\
0.861648021964035	0.49972774361467	0.0885147925900355	0.861648021964035\\
0.912463576279711	0.368480082074573	0.177855702964949	0.912463576279711\\
0.0399914201529234	-0.873922585353386	-0.484417176742738	0.0399914201529234\\
0.0611426587641355	-0.99632426865021	-0.0599960580194863	0.0611426587641355\\
0.08669548397617	-0.851000432144077	0.517959609958858	0.08669548397617\\
0.0758289743674241	-0.961252890660909	0.265033671148464	0.0758289743674241\\
0.105996376743636	-0.105996376743636	0.988700933667225	0.105996376743636\\
0.104180996966334	-0.31494494422901	0.943374794011207	0.104180996966334\\
0.094745789531487	-0.6965719174485	0.711203767698242	0.094745789531487\\
0.100481699084329	-0.514384563442506	0.851652481380281	0.100481699084329\\
0.0399914201529233	0.873922585353386	-0.484417176742739	0.0399914201529233\\
0.0611426587641355	0.99632426865021	-0.0599960580194863	0.0611426587641355\\
0.0866954839761699	0.851000432144077	0.517959609958857	0.0866954839761699\\
0.075828974367424	0.961252890660909	0.265033671148464	0.075828974367424\\
0.105996376743636	0.105996376743636	0.988700933667225	0.105996376743636\\
0.104180996966334	0.31494494422901	0.943374794011207	0.104180996966334\\
0.094745789531487	0.696571917448501	0.711203767698242	0.094745789531487\\
0.100481699084329	0.514384563442506	0.851652481380281	0.100481699084329\\
0.118975252551182	-0.860036018219397	-0.496168254371143	0.118975252551182\\
0.18180150956723	-0.979958630776415	-0.0814204709264821	0.18180150956723\\
0.257663335554818	-0.836642260512123	0.48336252796005	0.257663335554818\\
0.225406700866231	-0.945198812857385	0.236201234919702	0.225406700866231\\
0.31494494422901	-0.104180996966334	0.943374794011207	0.31494494422901\\
0.309557797890086	-0.309557797890086	0.89908172016279	0.309557797890086\\
0.281556920700129	-0.68474066050827	0.672202297119371	0.281556920700129\\
0.298579767786532	-0.50560947150597	0.809449927167823	0.298579767786532\\
0.118975252551182	0.860036018219397	-0.496168254371143	0.118975252551182\\
0.18180150956723	0.979958630776415	-0.0814204709264821	0.18180150956723\\
0.257663335554818	0.836642260512124	0.483362527960049	0.257663335554818\\
0.225406700866231	0.945198812857385	0.236201234919701	0.225406700866231\\
0.31494494422901	0.104180996966334	0.943374794011207	0.31494494422901\\
0.309557797890086	0.309557797890086	0.89908172016279	0.309557797890086\\
0.281556920700129	0.68474066050827	0.672202297119371	0.281556920700129\\
0.298579767786532	0.50560947150597	0.809449927167823	0.298579767786532\\
0.26496350105729	-0.78756452847809	-0.556360006282395	0.26496350105729\\
0.403674623829201	-0.894708979079253	-0.191161295327568	0.403674623829201\\
0.570694902507695	-0.761958391085377	0.306148229631195	0.570694902507695\\
0.49972774361467	-0.861648021964035	0.0885147925900358	0.49972774361467\\
0.696571917448501	-0.094745789531487	0.711203767698242	0.696571917448501\\
0.68474066050827	-0.281556920700129	0.672202297119371	0.68474066050827\\
0.623222300497926	-0.623222300497925	0.472427696398239	0.623222300497926\\
0.660626419504273	-0.459992607473757	0.593278631776384	0.660626419504273\\
0.26496350105729	0.78756452847809	-0.556360006282396	0.26496350105729\\
0.403674623829201	0.894708979079253	-0.191161295327568	0.403674623829201\\
0.570694902507695	0.761958391085378	0.306148229631195	0.570694902507695\\
0.49972774361467	0.861648021964035	0.0885147925900355	0.49972774361467\\
0.696571917448501	0.094745789531487	0.711203767698242	0.696571917448501\\
0.68474066050827	0.281556920700129	0.672202297119371	0.68474066050827\\
0.623222300497926	0.623222300497926	0.472427696398238	0.623222300497926\\
0.660626419504273	0.459992607473757	0.593278631776384	0.660626419504273\\
0.194828501144023	-0.831682702266061	-0.519947822279694	0.194828501144023\\
0.29737122684317	-0.946573576050697	-0.124775071902935	0.29737122684317\\
0.421057820083361	-0.807372747660713	0.413351616038256	0.421057820083361\\
0.368480082074573	-0.912463576279711	0.177855702964949	0.368480082074573\\
0.514384563442506	-0.100481699084329	0.851652481380281	0.514384563442506\\
0.50560947150597	-0.298579767786532	0.809449927167823	0.50560947150597\\
0.459992607473757	-0.660626419504272	0.593278631776385	0.459992607473757\\
0.487726220906818	-0.487726220906818	0.724048525224593	0.487726220906818\\
0.194828501144023	0.831682702266061	-0.519947822279694	0.194828501144023\\
0.29737122684317	0.946573576050697	-0.124775071902935	0.29737122684317\\
0.421057820083361	0.807372747660714	0.413351616038256	0.421057820083361\\
0.368480082074573	0.912463576279711	0.177855702964949	0.368480082074573\\
0.514384563442506	0.100481699084329	0.851652481380281	0.514384563442506\\
0.50560947150597	0.298579767786532	0.809449927167823	0.50560947150597\\
0.459992607473757	0.660626419504273	0.593278631776384	0.459992607473757\\
0.487726220906818	0.487726220906818	0.724048525224593	0.487726220906818\\
};
\end{axis}
\end{tikzpicture}%

}

==> figs/iqi_grassmann.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\resizebox{.77\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
font = \huge,
xmin=-1,
xmax=1,
xtick={-1,0,1},
tick align=outside,
xlabel style={font=\color{white!15!black}},
% xlabel={$\Re (2x_1 x_2^*)$},
ymin=-1,
ymax=1,
ytick={-1,0,1},
ylabel style={font=\color{white!15!black}},
% ylabel={$\Im (2x_1 x_2^*)$},
zmin=-1,
zmax=1,
ztick={-1,0,1},
zlabel style={font=\color{white!15!black}},
% zlabel={$|x_2|^2 - |x_1|^2$},
view={120}{15},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.77,0.95)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3[only marks, mark=*, mark options={}, mark size=3pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y	z\\
0.448994375542448	0.131808242814247	-0.88375937780454\\
0.458964691733893	0.142909635908745	-0.876885538543112\\
0.468682918588577	0.154807515039191	-0.869695898064769\\
0.478082442188012	0.167590973777747	-0.862177733405226\\
0.453927828236913	0.129117099757828	-0.881633881666447\\
0.464350749390106	0.140124459954586	-0.874496150513701\\
0.474558255121961	0.151951114796784	-0.867009412410046\\
0.484486695678485	0.164692730293173	-0.85915594992942\\
0.458654033736575	0.126271169639113	-0.879597674539411\\
0.46952012649335	0.137160395757625	-0.872202887322257\\
0.480208935777786	0.148888123367495	-0.864425650197443\\
0.490660337539666	0.161556167757824	-0.856242978263102\\
0.463167021229742	0.123292111695694	-0.877653328848461\\
0.474465065753646	0.134040703457757	-0.870009190293952\\
0.485625046604509	0.145643353095044	-0.861949144561094\\
0.496590876579821	0.158207535939969	-0.853444712251174\\
0.467463068698034	0.120201294479045	-0.875802448163385\\
0.479180284579068	0.130788518550986	-0.867917402916869\\
0.490799380751375	0.142241716510339	-0.859583190818817\\
0.502268760186482	0.154673480817893	-0.85076565919906\\
0.471540550774359	0.117019511376874	-0.874045732746595\\
0.483662832958686	0.127426522571536	-0.865928833888619\\
0.49572731419274	0.138707847204673	-0.857329903296915\\
0.507687277912605	0.150980611312837	-0.848208985364628\\
0.475399759135637	0.113766739376597	-0.872383056933934\\
0.487911916710073	0.123976658360194	-0.864043835528119\\
0.500406638364557	0.135065765442514	-0.855190291856795\\
0.512842412220648	0.147155109166621	-0.84577658638311\\
0.479042704204132	0.110461942445335	-0.870813554568368\\
0.491928695652385	0.120459892651066	-0.86226189331098\\
0.504837359951959	0.131338593007346	-0.853164353441696\\
0.51773264708706	0.143222388685831	-0.84346917757518\\
0.482472906314914	0.107122919014418	-0.869335708972012\\
0.49571606582277	0.116896026503027	-0.860581722483693\\
0.509021477885935	0.127548319231134	-0.851251174044495\\
0.522358745363379	0.139206810196967	-0.841286398996906\\
0.485695183610478	0.103766191515877	-0.867947444328212\\
0.499278434047608	0.113303552238731	-0.859001368069373\\
0.512962746966469	0.123715617931667	-0.849449036790554\\
0.52672350541547	0.135131448439175	-0.839226930267118\\
0.488715442852187	0.100406934746906	-0.866646215806958\\
0.502621492125938	0.109699554077781	-0.857518305045573\\
0.516666436550737	0.119859713146785	-0.847755532277044\\
0.530831506742031	0.131017914875181	-0.837288610594785\\
-0.267631921927658	0.894076876894151	-0.359165271941079\\
-0.310686657523399	0.884541081450283	-0.347938034804621\\
-0.354477778003519	0.873568968532436	-0.333500767793514\\
-0.398808430085884	0.860969530726155	-0.315726627406712\\
-0.248809639937284	0.884657216282087	-0.394303655517303\\
-0.293058911555253	0.875856832411581	-0.383394422854588\\
-0.338112625568084	0.865666263035236	-0.369190700687417\\
-0.383775766925956	0.853890407693811	-0.351549900254419\\
-0.230418435574026	0.873600266313769	-0.428637281677796\\
-0.275810163006675	0.865523403978774	-0.418088496788931\\
-0.322074625656526	0.856105624150879	-0.404167163195431\\
-0.369019338056289	0.845148694143398	-0.386714898766789\\
-0.212518782588341	0.861012518264862	-0.46205325498082\\
-0.258998915899505	0.853641387298678	-0.451902581817884\\
-0.30641985465422	0.84498111902794	-0.438307861166073\\
-0.354592277251319	0.834831309213451	-0.421095003616378\\
-0.195163925504257	0.847011267906577	-0.494452175868467\\
-0.242677143810874	0.840322889019511	-0.484732138465874\\
-0.291198582996955	0.832399034811398	-0.471503162349541\\
-0.340542654519475	0.823038071686447	-0.454575662577182\\
-0.17839945539877	0.831722125567881	-0.525748932623042\\
-0.226889824240873	0.825689104484569	-0.516486699142791\\
-0.276454776133188	0.818475532333839	-0.503657184723884\\
-0.326912953939837	0.809879453438768	-0.487055634855046\\
-0.162263095533919	0.815276506953275	-0.555873101559895\\
-0.211674669954588	0.809867840454947	-0.547090408521715\\
-0.2622257777371	0.803334216235847	-0.534688487359613\\
-0.313739717196502	0.795474214840854	-0.518447840555622\\
-0.146784685425537	0.797809187671735	-0.584768976768683\\
-0.197062049480527	0.792991072346624	-0.576482183448097\\
-0.248542170890561	0.787103707949454	-0.564530373160938\\
-0.301053351890912	0.779947009227898	-0.548679817481657\\
-0.131986344715331	0.779455993118231	-0.612395264188709\\
-0.183075081665864	0.775192610981787	-0.604615522751671\\
-0.23542780572205	0.769915299542558	-0.593130828589438\\
-0.288878096669324	0.763426036897427	-0.577693804235251\\
-0.117882792866743	0.76035168158068	-0.638724484784612\\
-0.169729883574403	0.756605941005452	-0.631458008625336\\
-0.222899976202026	0.751900754711874	-0.620452138099992\\
-0.277232129357994	0.746040818752848	-0.605446482528566\\
-0.104481797318802	0.740628063464687	-0.663742137910183\\
-0.157035947210439	0.737362278639706	-0.656990548884062\\
-0.210969724643499	0.733190309432249	-0.646470220070878\\
-0.266127799893432	0.727920146855122	-0.631908422104262\\
-0.503170658939347	-0.796005494773896	-0.336443963049287\\
-0.482104339763909	-0.815135907935879	-0.321136820022799\\
-0.458270870776408	-0.834002087432117	-0.307291924978031\\
-0.43159645245814	-0.852418284803192	-0.295139915902157\\
-0.52676531313976	-0.791932338886401	-0.308806534093249\\
-0.505481816741412	-0.811913619274704	-0.292034942738114\\
-0.481298633277641	-0.831738957469628	-0.276698269297824\\
-0.454121150182385	-0.851224490797105	-0.263041531367648\\
-0.550070547334128	-0.786241422236416	-0.281508115185318\\
-0.528626296658499	-0.80701166636048	-0.26322311608064\\
-0.504153411861692	-0.827737086739419	-0.246334432315815\\
-0.476535368331624	-0.848237327039242	-0.231100583613206\\
-0.572994944374612	-0.778991157712488	-0.25465578714589\\
-0.551444871988472	-0.800480812237771	-0.23481699767431\\
-0.526741631074921	-0.822038237229629	-0.216324734195922\\
-0.498745875479251	-0.843488160559586	-0.199449930278861\\
-0.595453211686395	-0.770254502266657	-0.228349456820684\\
-0.573849944497396	-0.792387545624046	-0.206925635773423\\
-0.548974108244534	-0.814701048792624	-0.186787659049833\\
-0.520662830116032	-0.837026317966373	-0.168217598268492\\
-0.617367344361371	-0.760117214108876	-0.202680494699289\\
-0.595760488467724	-0.782812464764531	-0.179649896715749\\
-0.570767402280765	-0.805799591125048	-0.157834062978729\\
-0.542201193992981	-0.828917850545813	-0.137524769692934\\
-0.638667554231869	-0.748675879411368	-0.177730646651325\\
-0.617103097905557	-0.771848381882237	-0.153081161287521\\
-0.592044969713402	-0.795421585846798	-0.129565638214854\\
-0.563281981126821	-0.819243919142609	-0.107484001998909\\
-0.659292947913024	-0.73603578932495	-0.153571239706373\\
-0.637812794090809	-0.759598228254326	-0.127300319429938\\
-0.61273809780775	-0.783666375882234	-0.102073673425352\\
-0.583833306286441	-0.808098870740673	-0.0781977338437007\\
-0.679191949217388	-0.722308748684147	-0.130262687261649\\
-0.657833582176623	-0.746172843377934	-0.102377077346255\\
-0.632786596525694	-0.770642725998962	-0.0754381344037457\\
-0.60379120786411	-0.795588088814686	-0.0497571124784524\\
-0.698322472897896	-0.707610893733325	-0.107854285569432\\
-0.677118757504001	-0.731688730106959	-0.0783695761804504\\
-0.652139243159984	-0.756466539714016	-0.0497270733487035\\
-0.623100231823138	-0.781825704254099	-0.0222411616048554\\
-0.716651866660816	-0.692060588311235	-0.0863842816597718\\
-0.695630973075335	-0.716265851650208	-0.055324308021571\\
-0.670753984813287	-0.741258574217442	-0.0249963598594229\\
-0.641713775009391	-0.766932253077295	0.00428370785427884\\
-0.125610971963754	0.470558455768556	-0.873382289393959\\
-0.140358572066224	0.462177723011812	-0.875609058655258\\
-0.153421209837729	0.452905390499031	-0.878258868232395\\
-0.164823358219108	0.442952756721753	-0.881263930895833\\
-0.142961368008785	0.480984157875609	-0.864994963644152\\
-0.158107341993034	0.471339324640534	-0.867664283842146\\
-0.17140421516318	0.460855075832913	-0.870765866409182\\
-0.182897914337492	0.449758096623221	-0.874223087920271\\
-0.16105875890386	0.490817632688302	-0.856246534371147\\
-0.176534122651507	0.479833113071466	-0.85941601517531\\
-0.189989671288469	0.468078227842898	-0.863021840640868\\
-0.201496450435776	0.455793922780994	-0.866978131452978\\
-0.179870842146907	0.499978923426196	-0.847152616873102\\
-0.195596036902896	0.487585431016389	-0.850883445489712\\
-0.20912576093688	0.474508884076496	-0.855048381698398\\
-0.220559981238276	0.461002805991912	-0.859552038880576\\
-0.199356433957867	0.508389842880438	-0.837733119731819\\
-0.215241649807448	0.494526177899519	-0.842089598297153\\
-0.228752762792896	0.480086183511188	-0.846870373738673\\
-0.240022511166296	0.465333675856684	-0.851970518414301\\
-0.219465454102462	0.515975410990329	-0.828012252149062\\
-0.235411247219771	0.500590228235447	-0.833061203080311\\
-0.248803600943044	0.484755690411722	-0.838515765368326\\
-0.259811814891468	0.468742993828183	-0.844261705029782\\
-0.240139131875903	0.522665337218113	-0.818018424372315\\
-0.256037344777835	0.505718829278152	-0.823828467457062\\
-0.269204616430682	0.488470636083635	-0.830015248159008\\
-0.279850417557511	0.471195791783227	-0.836455778627098\\
-0.26131044752722	0.528395499538449	-0.807784034306594\\
-0.277045428061408	0.509860926242046	-0.814424745867827\\
-0.289876548242776	0.491193028297433	-0.821401847898366\\
-0.300056750112946	0.472666531403062	-0.828584513977334\\
-0.282904813712978	0.533109366955601	-0.797345138094053\\
-0.298354913693916	0.512974362350239	-0.804886109363344\\
-0.310735700085188	0.492894580982837	-0.812710438428301\\
-0.320346445429106	0.473139745835114	-0.820680775827008\\
-0.304840990515869	0.536759310276563	-0.786741007786382\\
-0.319880309790658	0.51502690308342	-0.795250826160234\\
-0.331695259018366	0.493557422753566	-0.803977192207339\\
-0.340633732707182	0.472610434010227	-0.812777975714547\\
-0.327032215844357	0.539307746885055	-0.776013584900223\\
-0.341532543261432	0.51599703941385	-0.785558767508529\\
-0.352666723260705	0.493174551682084	-0.795238985385986\\
-0.36083288181629	0.471084189057503	-0.804909509336414\\
0.58446415582455	0.798778800031292	-0.142667722967971\\
0.556699281204168	0.821954153341881	-0.120321569599115\\
0.526424849878791	0.844281035377175	-0.10033150418756\\
0.493762788632964	0.865633427324261	-0.0829281499869147\\
0.594930570649728	0.796552759546518	-0.107523566557363\\
0.566055431467795	0.820103876038725	-0.0837310038878509\\
0.534528812302208	0.842846308103015	-0.0623622460781213\\
0.500471865330605	0.864650980891533	-0.0436645537686439\\
0.605316842435648	0.792662420946571	-0.0726485146638146\\
0.575349883120934	0.816533822573655	-0.0473817326190391\\
0.54258821247968	0.839638484341012	-0.0246017741562113\\
0.507151577921231	0.861844746147894	-0.00457280540561195\\
0.615580490092375	0.787148365890291	-0.0381852104076423\\
0.584544346651023	0.811281338644217	-0.0114235006007444\\
0.550569632571116	0.834691206461075	0.0127933399494398\\
0.513774070854807	0.857244220207794	0.0341840757899357\\
0.625681052075281	0.780067299859361	-0.00426951567439049\\
0.593602186438895	0.80440066155543	0.0240004154995233\\
0.558440949799717	0.82805575848356	0.0496725923322519\\
0.520312442351572	0.85089726472655	0.072448652265017\\
0.635580696791017	0.771490653101594	0.0289715385080146\\
0.602488983251239	0.795961573953934	0.058755406982381\\
0.566171837735767	0.819799785848923	0.0858938954580897\\
0.526741170469626	0.842868904774646	0.110071561705456\\
0.645244744809079	0.761502867994724	0.0614215054527037\\
0.611173021792936	0.786047717239575	0.0927174398640492\\
0.57373420636472	0.810005647835129	0.121325640003417\\
0.533036491803318	0.833239733435082	0.146913733296262\\
0.654642089353183	0.750199447084806	0.0929759347409355\\
0.619625690064824	0.774754638581653	0.125774616707436\\
0.58110256845255	0.798768475598148	0.155848411376121\\
0.539176721653303	0.822103993488485	0.182848261455998\\
0.663745506974988	0.737684842247033	0.123543415403196\\
0.627821782047405	0.762187653172238	0.157828360374858\\
0.588254323767184	0.786194018119236	0.189356321369907\\
0.545142507764286	0.809567418532015	0.217761890788714\\
0.672531855791263	0.724070266541976	0.153046241560488\\
0.635739700145579	0.74845960581056	0.188794205760427\\
0.595169956967047	0.77239636226741	0.221757935325695\\
0.550917013225198	0.795744921377244	0.251556086472481\\
0.680982163804607	0.709471506778337	0.181420708987899\\
0.643361558524416	0.733688613414237	0.218602203921484\\
0.601833149107486	0.757495611898015	0.25297679456942\\
0.556486027600254	0.78075821763433	0.284147684632752\\
0.684217381883115	0.684514308672821	0.251568550401648\\
0.650134711218337	0.724913347341012	0.227652138395181\\
0.613381577604983	0.762350598819786	0.206360375881458\\
0.574440903850698	0.796693708116395	0.187874382050722\\
0.679816417324512	0.69855309985483	0.223323096475201\\
0.64344221048414	0.739451717132967	0.197972926927878\\
0.604263421290941	0.777217475584823	0.175495621983348\\
0.56280983055976	0.81171638344149	0.156082053670375\\
0.675241061205058	0.711638707682445	0.193958394999358\\
0.636490822000576	0.752955359203625	0.167145626791643\\
0.594803024616304	0.790964622845437	0.143472392167524\\
0.550757745215279	0.825531773676517	0.123138932656923\\
0.670501263216553	0.72365964333973	0.163538303239401\\
0.629296366832108	0.76530785766592	0.135240399610132\\
0.585023055800785	0.803471877080451	0.110367417847515\\
0.538315153555628	0.838017257091203	0.0891284032714382\\
0.665609140557611	0.734508908454748	0.132140589550575\\
0.621877917330144	0.776398098075208	0.102341825478748\\
0.574950531445704	0.814625340622339	0.0762721496107187\\
0.525517975846776	0.849057583903641	0.054148649822676\\
0.660578929837727	0.74408610520452	0.0998566246976705\\
0.61425770281711	0.786122496672682	0.0685484847021213\\
0.564616653412339	0.824319712545516	0.0412922050552925\\
0.512407288562766	0.858547286463477	0.0183119505775579\\
0.655426881729562	0.752299544286782	0.0667907057318878\\
0.606460928273675	0.794387207379744	0.0339721537269054\\
0.554056527703367	0.832460570456895	0.00554641721015353\\
0.499028917066525	0.866393006949195	-0.018256435603461\\
0.650171097157592	0.759068275343283	0.0330590046472416\\
0.598515505211249	0.801110225793918	-0.00126338835708267\\
0.54330876593552	0.838966517552968	-0.0308345144710936\\
0.48543288255133	0.872515652818015	-0.0554197809943279\\
0.644831306493745	0.764323961150106	-0.00121184874506097\\
0.590451698041676	0.806223307174078	-0.0370239280600398\\
0.532414975667823	0.843771108494043	-0.0677097493376336\\
0.471672713757311	0.876852291324762	-0.0930317703547013\\
0.6394285960823	0.768012518161086	-0.0358865219837078\\
0.582301693565285	0.809673618057069	-0.0731667266821304\\
0.521419151639507	0.846824472104652	-0.104930366187365\\
0.457804641181102	0.879357701078229	-0.130938703474003\\
0.633985089233588	0.770095452153343	-0.0708230273443464\\
0.574099105370922	0.811425048980384	-0.109542718149077\\
0.510366985437454	0.848094558766229	-0.142341700027084\\
0.443886698088862	0.880005510779894	-0.168981952458792\\
-0.141996631026465	0.965545491165679	0.218079942376099\\
-0.18066874156542	0.960665575876243	0.21090390500779\\
-0.218148127600479	0.955051229618996	0.200720061846464\\
-0.254303192000433	0.948748118578289	0.187635002151912\\
-0.151027906838187	0.953800749762161	0.259720428748328\\
-0.190943165968081	0.948715748091193	0.25195066321376\\
-0.229615359059148	0.942941414989983	0.241118798066071\\
-0.266913529608814	0.936522987489388	0.227336450257577\\
-0.159823680250892	0.940367622139166	0.300275084653041\\
-0.200944168572915	0.935100454310958	0.291905089821985\\
-0.240772059765915	0.929188598563961	0.280423543117944\\
-0.279177337262661	0.922676680001017	0.265946909253015\\
-0.168357289383314	0.925372040271603	0.339620980204513\\
-0.210641898786227	0.919946703109788	0.330647930453471\\
-0.251585390666883	0.913920504681892	0.318518605932192\\
-0.291058957030178	0.907337293193486	0.30335411636044\\
-0.176605786322376	0.908949464692287	0.377652309503147\\
-0.220010772896787	0.903390612490006	0.368076977104369\\
-0.262027314129783	0.897273589207853	0.355305210713253\\
-0.302528046637288	0.890641320660238	0.339462544223091\\
-0.184550059340172	0.891242148146892	0.414280954141091\\
-0.229029597263788	0.885574685329263	0.404107560287064\\
-0.272074715931513	0.879390330527237	0.39070192669858\\
-0.313559699014269	0.872730962096165	0.37419377727694\\
-0.192174856843694	0.872396453859077	0.449436593627191\\
-0.237681580471111	0.866645151391879	0.438672597586973\\
-0.281709404139351	0.860416597219819	0.424644664217177\\
-0.324134427294926	0.853751517874226	0.407486464523234\\
-0.199468721622905	0.852560308796861	0.483066402224709\\
-0.245954244741014	0.846749454096655	0.471722239756506\\
-0.290917996895772	0.840499168532729	0.457086279358659\\
-0.334238028955095	0.833848942827578	0.439295891792245\\
-0.206423846740174	0.831880857696427	0.515134384501021\\
-0.253839249918092	0.826033945348841	0.503223167523563\\
-0.299691714344127	0.819783468719246	0.487995840933218\\
-0.343861346192154	0.813167618287481	0.469593227339987\\
-0.213035866224372	0.810502367415747	0.545620410281269\\
-0.261332145257958	0.804641835503084	0.533157599976876\\
-0.308026091935141	0.798411560062076	0.517357620458427\\
-0.352999941713712	0.791848385215315	0.498364501125445\\
-0.219303594621397	0.788564414727667	0.574519013794449\\
-0.268432065125802	0.782711429171075	0.561522078868917\\
-0.315920633190095	0.776520423182092	0.545169868853621\\
-0.361653709895773	0.770026865202449	0.525609380609892\\
0.217124905376215	0.749339559473935	0.625577333407133\\
0.180036120107974	0.761873730126159	0.622202069106268\\
0.144276687198147	0.771095434294638	0.620158099794796\\
0.110137039417196	0.777348578342886	0.619353711780844\\
0.19278913756017	0.768801379272022	0.609735014303954\\
0.153782892997961	0.779986119631177	0.606607348293668\\
0.116364790947611	0.787740381526443	0.60491679323713\\
0.0808233750963823	0.792455754422681	0.604550625936662\\
0.16721126867542	0.787585957725306	0.593084100968714\\
0.126310697872916	0.797248417764564	0.590288546369279\\
0.0872843353343699	0.80337811337868	0.589037394185929\\
0.0504135333888477	0.806417340400524	0.589193982277991\\
0.140410448457501	0.805559980074908	0.575637059670134\\
0.0976571309603878	0.81352743630309	0.573267995927479\\
0.057091262067495	0.817879312863129	0.572550449642716\\
0.0189808146189365	0.819111099160841	0.573320796681857\\
0.112418541602581	0.82258798759265	0.557414633977457\\
0.0678735099337396	0.828690711047641	0.555576180260304\\
0.0258556386009423	0.83111831740219	0.555494219979911\\
-0.0133875346772424	0.830421267204103	0.556975127712537\\
0.0832808281093602	0.838534367189808	0.538446300675384\\
0.0370252085950216	0.842608743911241	0.537251932162943\\
-0.00633843278186008	0.842975489476871	0.537914629296414\\
-0.0465908594987643	0.840240929232738	0.540207805065117\\
0.0530564535811113	0.853265559949432	0.518770562905779\\
0.00519167600801868	0.855157386626396	0.518342445298993\\
-0.0393932656997344	0.853339634805865	0.5198650192953\\
-0.0805160131644527	0.848474339500308	0.523075966599133\\
0.021818583165409	0.866652438974581	0.498435050380753\\
-0.0275338947509874	0.866220297595336	0.498903077434575\\
-0.0731984179735211	0.862110386570003	0.501405696990265\\
-0.115038650582936	0.85503910254676	0.505642405251071\\
-0.0103457796385691	0.878572792355187	0.477496401428199\\
-0.0610452706178206	0.875691391895728	0.478996932239571\\
-0.107631899046474	0.869200467606613	0.482603275393045\\
-0.150024877196694	0.859868125307938	0.487974736335325\\
-0.0433363370750394	0.888913834223744	0.456019908791885\\
-0.095224262359433	0.883477196387804	0.458694215486578\\
-0.142561740060747	0.874537740632245	0.463529816172272\\
-0.185333214215281	0.862911257337993	0.470144405122508\\
-0.0770404177550115	0.897574657045142	0.434078920315682\\
-0.129942177692085	0.889499018321076	0.43807137188189\\
-0.177847891481824	0.878066960073079	0.444261793454593\\
-0.220816823274401	0.864136546129752	0.452225563410501\\
-0.635953016285487	-0.594784743262058	-0.491726418102666\\
-0.606335487059358	-0.607561321805077	-0.513056056760818\\
-0.576101823010811	-0.620267330887182	-0.532329905000379\\
-0.545302794811432	-0.632965084121123	-0.54954532502277\\
-0.631560471183711	-0.58031539248804	-0.514164775611535\\
-0.601332069031284	-0.592705039406704	-0.535817579980773\\
-0.570471140023908	-0.605047413446508	-0.555410034012272\\
-0.539026031799657	-0.617404593784602	-0.572941973166556\\
-0.627385211671575	-0.565362585798997	-0.535493177131591\\
-0.596577345583608	-0.577362524274175	-0.557447743111557\\
-0.565121242782229	-0.589336407383655	-0.577339224276678\\
-0.533062818878664	-0.601345878614139	-0.595169862646726\\
-0.623427895706546	-0.55002362386557	-0.555708261630771\\
-0.59207188410371	-0.561633027320239	-0.577943964997461\\
-0.560052629726175	-0.573235537205153	-0.598115432689975\\
-0.527413627688401	-0.584892177798491	-0.616227235424319\\
-0.619687365659925	-0.534391430480916	-0.57481594260252\\
-0.587814194497798	-0.54561123858511	-0.597313024365389\\
-0.555263492157552	-0.556841309041574	-0.617746073093037\\
-0.522076363017577	-0.568141881691859	-0.636121901404105\\
-0.616160852097463	-0.518553719676373	-0.592830367096968\\
-0.583800963279395	-0.529386453018602	-0.615569994910761\\
-0.550749979159757	-0.540244670548707	-0.636246930365283\\
-0.517046659000741	-0.551187680867784	-0.654870134359299\\
-0.612844184380548	-0.502592369001049	-0.609772839910777\\
-0.580027294758541	-0.513041946407527	-0.632737148080832\\
-0.546506469996358	-0.523530385008699	-0.653641043864875\\
-0.512318183345166	-0.534115933561836	-0.67249553792518\\
-0.609732001359252	-0.48658298622317	-0.625670747307706\\
-0.576486951739638	-0.496654547925662	-0.648842858093311\\
-0.54252584550087	-0.506776605478267	-0.669957595003961\\
-0.507882940160884	-0.517006236871975	-0.689027916799469\\
-0.606817956546481	-0.470594651986747	-0.640556508931277\\
-0.573172589421998	-0.480294391097911	-0.663920537877214\\
-0.53879975142736	-0.490054630145066	-0.685230827776449\\
-0.503731563596675	-0.499931182357004	-0.704502182213496\\
-0.604094913318971	-0.454689817894898	-0.654466580663099\\
-0.570075977519782	-0.464024821972859	-0.678007628605992\\
-0.535318848223671	-0.473428817083775	-0.699499024939378\\
-0.499853596150331	-0.482956273692819	-0.718957314530096\\
-0.601555126815482	-0.438924337908208	-0.667440525435675\\
-0.567188206898256	-0.447902441795788	-0.691144659668952\\
-0.532073043128904	-0.456956635149302	-0.712803556646973\\
-0.49623774712595	-0.466139982605552	-0.732435399843466\\
0.212848412532355	-0.553466816641242	0.80521427965447\\
0.243973981896323	-0.538339830181131	0.806639277123426\\
0.275794951981587	-0.51996078995575	0.808441662317119\\
0.307918861892258	-0.498052846918896	0.810635143678683\\
0.19094172951529	-0.56658251870717	0.801576886783264\\
0.223558246549702	-0.552504334184398	0.802969906725699\\
0.257087168266497	-0.535015807805853	0.804775914966746\\
0.291121301479764	-0.51378551334397	0.807014766966876\\
0.168021381361476	-0.579076810447226	0.797771184618528\\
0.202085921073476	-0.566200915823416	0.7991106327816\\
0.237306954134163	-0.549767728897076	0.800900027333572\\
0.27326701790551	-0.529385014578665	0.803166634805366\\
0.144119201385632	-0.590853037764715	0.793802458774333\\
0.179570906874582	-0.579333754179764	0.795063953825238\\
0.216450510038592	-0.564125707188839	0.796813254905267\\
0.25433601866551	-0.544769725549961	0.799086438211535\\
0.119278465799285	-0.601815146026091	0.78967789484711\\
0.156037737674556	-0.591805176562447	0.790834279362811\\
0.194523217596175	-0.577994873511978	0.792516652197229\\
0.234315496863399	-0.559852340160126	0.794771416916141\\
0.0935541606988443	-0.611869312812768	0.785406622746438\\
0.131522216341036	-0.603517056674493	0.786428044331901\\
0.171540552346263	-0.591277391918703	0.788013251605933\\
0.213200885629111	-0.574540518019066	0.790220586622081\\
0.0670129847648802	-0.620925681297768	0.78099971714323\\
0.106071849012164	-0.614372377635238	0.781853787127725\\
0.147528873097468	-0.603873717834838	0.783308218079526\\
0.190996873034863	-0.588737735869292	0.785434957749146\\
0.0397330591002722	-0.628900144120106	0.776470149291165\\
0.0797460361484879	-0.62427692648761	0.777122183941359\\
0.122526043637069	-0.615684044449924	0.77840897094036\\
0.167718338122393	-0.60234434882277	0.78041773717589\\
0.0118033261181752	-0.635716119376109	0.771832687217851\\
0.0526159858846234	-0.633141076109844	0.772246033186223\\
0.0965818431662289	-0.626609913065763	0.773325264308837\\
0.143391165022606	-0.615258858202337	0.775174503706757\\
-0.0166773677075374	-0.641306254632387	0.7671037434244\\
0.0247643237369754	-0.640881600807918	0.767240185349888\\
0.0697581250951113	-0.636555951985183	0.768069218218939\\
0.118052890270614	-0.627379372982462	0.769713347587845\\
-0.0456014957711212	-0.645613992462451	0.762301171663885\\
-0.00371561583969687	-0.647423464191369	0.762121415663789\\
0.0421286900468236	-0.645431697714773	0.762655293733653\\
0.091753138812193	-0.638605240952408	0.764044964479334\\
0.941729601872559	0.308750690065235	0.133485461160359\\
0.935262789600039	0.317381965911701	0.156691423197241\\
0.927973740019689	0.326500500138364	0.179616706470386\\
0.919825478937638	0.336162510348173	0.202276679163858\\
0.944116563330119	0.297644962207524	0.141602935415225\\
0.937609071372027	0.305991077567217	0.165102058527862\\
0.930277085596309	0.31481719371774	0.188347228687135\\
0.922082637503783	0.324178783700089	0.211356868383306\\
0.946333230915728	0.286723375668427	0.149141281709333\\
0.939788309087183	0.294785885686274	0.172913896790316\\
0.932416900823017	0.303319983251853	0.196457911064166\\
0.924180110481487	0.312380260805858	0.219794667927342\\
0.948388776655205	0.276010186603791	0.156131691867427\\
0.941809444792242	0.283791661643566	0.180158992231066\\
0.934401867500137	0.292035326749088	0.203981660800206\\
0.92612628631117	0.300794775446269	0.227623823155023\\
0.950292355146641	0.265525811677283	0.162605298446793\\
0.943681414015532	0.273029714968582	0.186869375730272\\
0.936240674888257	0.280985586608129	0.210951413371103\\
0.927929577760716	0.289445919904413	0.234878177290924\\
0.952053011394414	0.255287114074385	0.168592861303201\\
0.945413054133637	0.26251768478445	0.193076726326922\\
0.937941928411146	0.270189325782164	0.217399786480487\\
0.929598330837279	0.278353344971617	0.241591304991831\\
0.95367960478878	0.24530769811224	0.174124509064033\\
0.947013028617141	0.25226984095631	0.198812099665157\\
0.93951407395374	0.259661615142022	0.223358793121479\\
0.931140748981973	0.267533073070226	0.247796207394082\\
0.955180747865571	0.235598204944156	0.179229530864921\\
0.948489765839989	0.242297387098551	0.204105708646321\\
0.940965336499674	0.249414343771145	0.228859608990457\\
0.932564831362512	0.256997815736151	0.253525063874672\\
0.956564758369271	0.226166603353614	0.183936213327958\\
0.949851411019906	0.232608759135753	0.208986751151404\\
0.942303671727558	0.239456525525001	0.233932389019257\\
0.933878323943425	0.246757288362357	0.25880903521453\\
0.957839623105247	0.217018470986945	0.188271717631956\\
0.951105789813872	0.223209914515643	0.213483279543036\\
0.943536729134036	0.229794596646004	0.238606127598068\\
0.935088681952568	0.236818516624156	0.263678112607292\\
0.959012972086265	0.208157262567814	0.192261991591016\\
0.952260382106446	0.214104608412809	0.217622106705368\\
0.944671825258097	0.220432700518852	0.24290855708579\\
0.936203042360214	0.227186130361487	0.268161006947043\\
0.00535062787690768	-0.14594914008362	-0.989277624982075\\
0.011466442958739	-0.145121927152585	-0.989347333824372\\
0.0174798349652796	-0.143537250836943	-0.989490532037452\\
0.0232872963567591	-0.141219748764414	-0.989704341905859\\
0.00478348423998407	-0.152725365296371	-0.988257092599702\\
0.0114848933346326	-0.151883682854471	-0.988331646820871\\
0.0180738870064245	-0.150198858510964	-0.988490585443525\\
0.0244306554979032	-0.147699498640547	-0.988730499768908\\
0.00416249433987547	-0.159805975101986	-0.987139667910562\\
0.0115051021149685	-0.158952704522488	-0.987219160242705\\
0.0187243161523308	-0.15715931433834	-0.987395741281747\\
0.0256812045280173	-0.154459096442398	-0.987665359957607\\
0.0034826369997824	-0.167203139047789	-0.985916315684091\\
0.0115272346113129	-0.166341807851228	-0.986000773743612\\
0.0194363747941346	-0.164430508480318	-0.986197158389622\\
0.0270486686645871	-0.161508075666472	-0.98650063913714\\
0.0027384410410381	-0.174929288603121	-0.984577190945164\\
0.0115514712209606	-0.174064172067128	-0.984666556513024\\
0.020215785085676	-0.172024577493483	-0.984885204869867\\
0.0285435913076656	-0.168855909655071	-0.985227357095721\\
0.00192394860581848	-0.182997086048664	-0.983111572976059\\
0.0115780087121132	-0.182133323031355	-0.983205676527459\\
0.0210687770353806	-0.179953872230999	-0.983449393971699\\
0.030177390092429	-0.176511941253347	-0.983835789002506\\
0.00103267623393462	-0.191419386139812	-0.98150779527707\\
0.0116070615999628	-0.190563110906757	-0.98160632479755\\
0.022002128888168	-0.188230918456032	-0.981878316117423\\
0.0319624141483839	-0.18448530108809	-0.982315416637774\\
5.75737169126872e-05	-0.200209189516967	-0.979753171527516\\
0.0116388636161801	-0.199367681545407	-0.979855634473228\\
0.0230232097619184	-0.196868369140369	-0.980159567133979\\
0.0339120019594449	-0.192784813194106	-0.980654879111309\\
-0.00100901920319989	-0.209379586725471	-0.977833917668496\\
0.0116736692734049	-0.208561440650961	-0.977939594719066\\
0.0241400244549203	-0.205878947312762	-0.97827967283017\\
0.036040539051604	-0.201418886646826	-0.978841923727638\\
-0.00217541816779944	-0.218943691592531	-0.975735070327817\\
0.0117117555251576	-0.218159009659441	-0.975842959336661\\
0.0253612602810432	-0.21527537820835	-0.976224010160685\\
0.0383635145394835	-0.210395391809258	-0.976863357823195\\
-0.00345064137824754	-0.22891456258967	-0.973440401929393\\
0.0117534235200833	-0.228175172163504	-0.97354915019413\\
0.0266963357162351	-0.225070309354611	-0.973976725341189\\
0.0408975753373243	-0.219721519774778	-0.974705002592779\\
-0.851598266192657	0.476121288787749	0.219291840661603\\
-0.866454749949771	0.42983769377512	0.253960082098675\\
-0.87725517484354	0.38281307151102	0.289616143352764\\
-0.883954906144096	0.335283397353655	0.325896866144451\\
-0.853519932752356	0.481934970710509	0.198096967166775\\
-0.869254307631567	0.434979272996397	0.234925479093884\\
-0.880680616854862	0.387275613519337	0.272798919113257\\
-0.887753850037162	0.339072465610897	0.311324532937485\\
-0.855484889008164	0.486846950739217	0.176424633298796\\
-0.872115508482174	0.439302245154414	0.215471755149417\\
-0.884179354364009	0.391004269773237	0.255621850270162\\
-0.891631321160438	0.342213975238095	0.296450977865536\\
-0.857486023801891	0.490808299345876	0.154353271029905\\
-0.875027911779279	0.442763418226427	0.195669898266557\\
-0.887738495102395	0.393961653155234	0.238148231478906\\
-0.895572875060842	0.344676299799053	0.281331608270542\\
-0.859515650757909	0.493778678864157	0.131967656648799\\
-0.877980259934408	0.445327463512653	0.175596450439344\\
-0.891344179268304	0.396117492382074	0.220446107503516\\
-0.899563036186228	0.346434156442377	0.26602578667767\\
-0.861565619231415	0.4957273242803	0.109357687065347\\
-0.880960642774376	0.446967777684154	0.155332390680911\\
-0.894981784355277	0.397449373724862	0.202587267610674\\
-0.903585529777142	0.347469228262598	0.250595941283886\\
-0.863627441050619	0.496633810274623	0.0866169819173384\\
-0.883956684102579	0.447667147782158	0.134961866565936\\
-0.898636156128867	0.397943302963228	0.184646111588223\\
-0.90762354128478	0.347770625045551	0.235106570859049\\
-0.865692429029611	0.496488569459154	0.0638413558535163\\
-0.886955744552082	0.447418188673272	0.114570815002735\\
-0.902291858244611	0.397594061700992	0.166698424244486\\
-0.911659994770215	0.347335161093165	0.219623176836955\\
-0.867751842533097	0.495293137574209	0.041127213038452\\
-0.889945133776776	0.446223532457084	0.0942455195145029\\
-0.905933431891156	0.396405341302054	0.148820100689098\\
-0.915677840606403	0.346167437040864	0.204211159721881\\
-0.869797034949027	0.493060114024899	0.0185699206146331\\
-0.892912324462811	0.444095760842211	0.0740711551442147\\
-0.90954565623576	0.394389648087613	0.13108586767455\\
-0.919660342240511	0.344279721779824	0.188934719099676\\
-0.871819597808975	0.489812839634102	-0.00373778086227661\\
-0.895845160531709	0.441057083705629	0.0541303728511388\\
-0.913113800400537	0.391567984299369	0.113568046517568\\
-0.92359135183128	0.341691640089956	0.173855796323003\\
-0.453305733268012	0.343810883946541	0.822379467318007\\
-0.46991765957841	0.305897988304315	0.828011964869906\\
-0.483404877371717	0.266051592566885	0.833988174152284\\
-0.493506730748941	0.224722843584505	0.840208753987238\\
-0.450113386436787	0.358950799012015	0.817650452968163\\
-0.46826256318072	0.319561250435821	0.823778355592884\\
-0.483014897662161	0.278016630188837	0.830303174734901\\
-0.494068390439619	0.234823318885944	0.837110765953822\\
-0.446634653533523	0.374654227036559	0.81249719779617\\
-0.46645671021968	0.3337610961673	0.819159122622849\\
-0.482589134978288	0.290463419826273	0.826280054547933\\
-0.494681553545182	0.245329616758974	0.833728696713158\\
-0.442846023236465	0.390927360653103	0.806884873074497\\
-0.464487278228609	0.348507970079996	0.81412146707632\\
-0.482124494559854	0.30340320623467	0.821889570557948\\
-0.495350668124956	0.256251077261837	0.830038011774345\\
-0.43872247342249	0.407774115463629	0.800776412035162\\
-0.462340530831598	0.363810869158764	0.808630252360311\\
-0.481617650805611	0.316846241382093	0.817100298466795\\
-0.496080512769605	0.267596182145154	0.826012353510275\\
-0.434237456466812	0.425195746399197	0.794132488093305\\
-0.460001787427239	0.379677048881428	0.802647926625638\\
-0.481065037325672	0.330801554164825	0.811878538714373\\
-0.496876210574314	0.279372358387179	0.821623464084671\\
-0.429362903353591	0.443190427966606	0.786911520936472\\
-0.457455399468228	0.396111696074358	0.796134462091963\\
-0.480462838122088	0.345276691838431	0.806188233142098\\
-0.497743241432081	0.291585757767729	0.816841117645105\\
-0.424069250816208	0.461752798570579	0.779069716729138\\
-0.454684735290466	0.413117567074348	0.789047316241815\\
-0.479806980313951	0.360277431374499	0.799990896250827\\
-0.498687452041391	0.304241011002291	0.811633065122885\\
-0.418325496202586	0.480873470136095	0.770561149387984\\
-0.45167217574085	0.430694590236277	0.781341420636799\\
-0.479093128894755	0.375807459217078	0.793245565662133\\
-0.499715062919766	0.317340955192556	0.805964995547927\\
-0.412099285209403	0.500538505557835	0.761337890547835\\
-0.448399123161114	0.44883943250819	0.772969203897588\\
-0.478316684086828	0.391868018305135	0.785908777119704\\
-0.500832671604048	0.330886333695288	0.799800518396707\\
-0.405357038018832	0.520728868102098	0.751350196415565\\
-0.444846026596768	0.467545030692503	0.763880656186432\\
-0.477472781938898	0.408457521775406	0.777934570135962\\
-0.502047251101954	0.344875467991004	0.793101172133138\\
-0.131413182054058	0.898274346846379	0.419325378888684\\
-0.164000493691141	0.894800038464787	0.415255017106932\\
-0.194397475931778	0.891285181766624	0.409658816717753\\
-0.22270306494328	0.88784230525465	0.402665352203264\\
-0.160274279998244	0.881886309166077	0.443383234771546\\
-0.192911293610519	0.877780817348409	0.438504355158162\\
-0.223340428500911	0.873713602078159	0.43213839743841\\
-0.251669988119617	0.869789780398427	0.424414838329585\\
-0.188043320843819	0.864285103648824	0.46653078043873\\
-0.220685033869299	0.85960761795489	0.46083929843279\\
-0.251106474507512	0.85504287452433	0.453703891525717\\
-0.279424716708353	0.850688285460365	0.445254161881685\\
-0.214670216390089	0.845614177617244	0.488726263677066\\
-0.247276808981549	0.840425159711665	0.482223735068615\\
-0.277655525865822	0.835418456358976	0.474324163132093\\
-0.30593157929063	0.830683611651196	0.465156539378804\\
-0.240118173916113	0.826017834854641	0.509939015037331\\
-0.272655024164659	0.820377993173185	0.502632257336223\\
-0.302960773425343	0.814984736058016	0.493978389970619\\
-0.33116812070376	0.809919698306326	0.484105110616413\\
-0.264363116705885	0.805639011994753	0.530148964799206\\
-0.296800699989618	0.799608377307899	0.522049602456224\\
-0.327007891304658	0.793883009892211	0.512655445332404\\
-0.355124220134134	0.788536704381554	0.502092276496265\\
-0.28739288796042	0.784617309837245	0.54934597937323\\
-0.319706579066912	0.778254427232605	0.54046993421853\\
-0.349794061055203	0.772249740410445	0.530353140168425\\
-0.377801045624733	0.766669370081371	0.519118914030197\\
-0.309206288101377	0.763087307449712	0.567529058822293\\
-0.341376085773238	0.756448553493184	0.557896006420741\\
-0.371326867120835	0.750215111971621	0.547077365208646\\
-0.399209896533555	0.744445678573353	0.535193507213165\\
-0.329811994890942	0.741177172015823	0.584705436701836\\
-0.361822188304966	0.734316199746395	0.574338247760166\\
-0.39162311236748	0.727901884931053	0.562841171000691\\
-0.419370981967976	0.721985814932024	0.550331229824509\\
-0.349227412895972	0.71900756425265	0.600889621003273\\
-0.381066208530356	0.711974873465537	0.589813804746914\\
-0.410707597887643	0.705424538747965	0.57766382020132\\
-0.438312178035	0.699401408965411	0.56455301232339\\
-0.367477494202605	0.696690828309968	0.616102411132552\\
-0.399136619815763	0.689533454420651	0.604345574945967\\
-0.428611905456903	0.68288868538166	0.591569841927655\\
-0.456067800507733	0.676795040568742	0.577884620319311\\
-0.0970096271921095	0.432935351376252	0.896189775527912\\
-0.119181845917483	0.430633989148425	0.894622856288512\\
-0.142757612211758	0.428007010833877	0.892429416162784\\
-0.167834323083467	0.424914330600418	0.889538898331891\\
-0.0808455920381472	0.423441510376607	0.902308859281554\\
-0.102964292545364	0.421565385538256	0.900933393862507\\
-0.126494184527475	0.41941163316664	0.898939988678455\\
-0.151540941874986	0.416845476424868	0.896256208748239\\
-0.0654073108657025	0.413496853995609	0.908153200413373\\
-0.0874479273906393	0.41201493655327	0.906971086668195\\
-0.110903530856245	0.410301518493423	0.90518123641932\\
-0.135887415448964	0.408227587493434	0.902709724735416\\
-0.0507079996904344	0.403173025288641	0.913717795846727\\
-0.0726497196114924	0.402053709453438	0.912729331705245\\
-0.0960066994470883	0.400746788561675	0.911144733354027\\
-0.12089917094943	0.399129355848795	0.908888963385224\\
-0.0367536861879062	0.39253980435982	0.919000363734833\\
-0.0585793095662759	0.39175143291525	0.918204377739284\\
-0.0818172994555242	0.390816825615051	0.916825031467826\\
-0.106594133281921	0.389619412479684	0.914786534754891\\
-0.0235438164181427	0.381664290241124	0.924001113778121\\
-0.0452395565097981	0.381175614805417	0.923395112183571\\
-0.0683419768083876	0.380579325333199	0.922219470264454\\
-0.0929831144688903	0.379765317474822	0.920397981346609\\
-0.0110719273352283	0.370610232041086	0.92872249263789\\
-0.0326271664666297	0.370390804910589	0.92830281678235\\
-0.0555809857651709	0.370099487916294	0.927327947958795\\
-0.0800703150104111	0.369632678316778	0.925721571410378\\
0.000673642914271674	0.359437508059134	0.933168915044572\\
-0.0207333716326764	0.359458004603756	0.932930903243658\\
-0.0435288272261062	0.359439353109191	0.932152665949503\\
-0.0678539085201486	0.359284406459939	0.930758057914767\\
0.0117090318992247	0.348201746318039	0.9373464900628\\
-0.00954463512353596	0.348434219642208	0.937284639009242\\
-0.0321749266256611	0.34865727864905	0.936697857444796\\
-0.0563266818506783	0.348780115559939	0.935510414640953\\
0.0220541383916822	0.336954075957393	0.941262750604474\\
0.000956641848132461	0.337372147690095	0.941370872079303\\
-0.0215043270257522	0.337807556402959	0.940969510003502\\
-0.0454767050520611	0.338175658896315	0.939983559977328\\
0.0317319338927597	0.325740996135805	0.944926392798867\\
0.0107914295650542	0.326319988772565	0.945197762362679\\
-0.0114983764374212	0.326940156432647	0.944975090386567\\
-0.035288008478744	0.327522798822904	0.94418407776705\\
0.499139181142506	0.428943778276667	0.752905912399502\\
0.466358093285923	0.443674597487209	0.765286208141294\\
0.43437026014732	0.457310519368788	0.776008740913528\\
0.403218506891163	0.470025086550274	0.785169570038134\\
0.484970322698239	0.423302401041172	0.765257383744022\\
0.451553673166882	0.437415436070623	0.777667677441105\\
0.418975087613421	0.45046265943828	0.788380154754746\\
0.387270052891745	0.462619248218521	0.797499427780958\\
0.471198151350123	0.41693459189895	0.777263049579923\\
0.437191191315415	0.430430121756108	0.789679537864083\\
0.404065332761993	0.44289128424864	0.800361491575232\\
0.371848582638531	0.454494077655652	0.809421870822413\\
0.457862061760057	0.409898962282904	0.788888568252974\\
0.423309205591192	0.422781724069943	0.801289542084633\\
0.389678511069395	0.434663482068669	0.811922604295927\\
0.356990441657821	0.445720278129031	0.82090880019009\\
0.444995426117147	0.402257756642972	0.800104848101411\\
0.409939813249633	0.414536456649818	0.812470846012994\\
0.375845288686148	0.425848999697096	0.823038849890702\\
0.342724781662698	0.436370740461384	0.831937678497277\\
0.432625481069395	0.394075637119908	0.810888146021393\\
0.397108612614862	0.4057624301587	0.823202040849514\\
0.362589517630073	0.416518974762975	0.833691061105486\\
0.329073666620116	0.426519263436216	0.84249144794177\\
0.420773364530078	0.385418511737309	0.821220035381648\\
0.384834815571737	0.396528468435599	0.833467059003525\\
0.349928421145325	0.406744749157988	0.843865397505518\\
0.316052327156221	0.416239371357914	0.852558333623398\\
0.40945428630089	0.376352438822247	0.831087257285525\\
0.373131491729841	0.386903018384362	0.843254969890207\\
0.337872907352882	0.396596791685262	0.853553093428796\\
0.303669539049241	0.405603254359543	0.86213155092861\\
0.398677812814164	0.366942633395733	0.840481472351603\\
0.362005922067715	0.376953176567132	0.852559684165192\\
0.326427986885203	0.386143750063802	0.86275012237886\\
0.291928099730527	0.394680848822994	0.87120893714429\\
0.388448244172612	0.357252593911151	0.849398932035453\\
0.351460038388586	0.366743847811691	0.861379586191923\\
0.315593269353224	0.375451644608068	0.871456798068636\\
0.280825376471308	0.383539067396571	0.879792527650876\\
0.378765060958276	0.347343360490207	0.857840089131211\\
0.341490924852108	0.356337043862063	0.869717114592612\\
0.305363514029648	0.364583208673591	0.879677331896607\\
0.270353901023377	0.372241180990134	0.887888096201606\\
0.898408173846723	0.032068386322477	-0.437989008725184\\
0.89958076799262	0.032259634611941	-0.435561428311223\\
0.90075029489518	0.0325093011837167	-0.433118980861834\\
0.90192068344755	0.032819611761559	-0.430652938981409\\
0.898502618448082	0.0306308953438299	-0.437898153561277\\
0.899675868024637	0.0308135975390553	-0.435469694354058\\
0.900846391402961	0.0310521209151125	-0.433026032569563\\
0.902018131628568	0.0313485928721167	-0.430558423373932\\
0.898588784273814	0.0292573524328516	-0.43781526253196\\
0.899762631971737	0.0294318852641232	-0.435386001425277\\
0.900934064738493	0.0296597549317237	-0.432941231498187\\
0.902107038541573	0.0299429947000402	-0.430472191996355\\
0.89866739450994	0.0279449758102425	-0.437739639936437\\
0.899841788001941	0.0281117000667781	-0.435309647130437\\
0.901014050633359	0.0283293850268402	-0.432863866019407\\
0.902188150169049	0.0285999738488584	-0.430393521315546\\
0.898739109591009	0.026691096541394	-0.437670650440464\\
0.899914001103575	0.0268503576590686	-0.435239990018536\\
0.901087020990532	0.0270583071508462	-0.432793286242451\\
0.902262147786365	0.0273168019440879	-0.430321750558212\\
0.898804532574107	0.0254931550359981	-0.43760771390659\\
0.899979878495268	0.0256452836751166	-0.435176444363509\\
0.901153589348698	0.0258439278933394	-0.432728898728755\\
0.902329653499486	0.0260908621105661	-0.430256276339841\\
0.898864214064631	0.0243486975047797	-0.437550300655586\\
0.900039974584826	0.0244940101162664	-0.435118475380867\\
0.901214315891144	0.0246837609179245	-0.432670161647189\\
0.902391235321428	0.02491964539838	-0.430196547741015\\
0.898918656729166	0.0232553724004775	-0.437497927125086\\
0.900094795512534	0.0233941717791819	-0.43506559484521\\
0.901269712035039	0.0235754233776554	-0.432616580335106\\
0.902447411823725	0.0238007471860809	-0.43014206179592\\
0.898968319428377	0.022210926865863	-0.437450151893766\\
0.900144803311987	0.0223435026899668	-0.435017357076667\\
0.901320244634549	0.022516632334649	-0.432567703232942\\
0.902498656396692	0.0227318635853267	-0.430092359360294\\
0.899013621000508	0.0212132032078196	-0.437406572041642\\
0.900190419719239	0.021339832563576	-0.434973355266572\\
0.901366339828785	0.021505201203523	-0.432523118162319\\
0.902545401149885	0.0217107878671375	-0.430047021328345\\
0.899054943723838	0.0202601354132394	-0.437366819819204\\
0.900232029658788	0.0203810833044844	-0.434933218114867\\
0.901408386563421	0.0205390362349568	-0.432482448919803\\
0.902588040481917	0.0207354069265239	-0.43000566517036\\
-0.00792272494780583	0.160807607544289	0.986953972475557\\
-0.01433556328873	0.159822547966127	0.987041663146399\\
-0.0203609306029981	0.158160264285217	0.987203506530548\\
-0.0259362529899918	0.155900673613065	0.987432170200988\\
-0.0115135496208286	0.167359337280271	0.985828732792993\\
-0.0184089104058555	0.166027280700448	0.985949316182573\\
-0.0248487716904924	0.163970838066704	0.986152170209637\\
-0.030767442579016	0.161284565954134	0.98642823016281\\
-0.0154008058109818	0.174082675923036	0.98461060177303\\
-0.022801614437795	0.172352890794413	0.984771327473459\\
-0.0296683299096289	0.169850622340597	0.985023124749305\\
-0.0359329009642817	0.166687402128185	0.985354827765129\\
-0.0196041712205176	0.180968892934991	0.983293413107522\\
-0.0275318680436067	0.178785353505742	0.983502818304989\\
-0.0348350230659136	0.175781050533986	0.983812758324045\\
-0.0414443316221235	0.172087089883818	0.98420953097992\\
-0.0241437537966461	0.18800713367276	0.981870865664503\\
-0.0326176840697552	0.185308266152641	0.982138958183325\\
-0.0403634145436339	0.18174114557027	0.982517659267855\\
-0.0473119296694381	0.1774593088362	0.98299022122213\\
-0.02903992624352	0.19518422508468	0.980336575346377\\
-0.03807664283456	0.191902708930277	0.980675032605435\\
-0.0462668971458934	0.187707469309349	0.981134690138908\\
-0.0535440374922916	0.182777567656986	0.981695164911399\\
-0.0343131248939284	0.202484486465211	0.97868413811655\\
-0.0439256025934288	0.198547129298802	0.979106520703447\\
-0.0525573477117147	0.193654113852727	0.979661068630078\\
-0.0601467864326675	0.18801331695214	0.980323087930952\\
-0.0399836102896067	0.2098895511406	0.97690720502523\\
-0.0501803735157046	0.20521725797532	0.977429182674078\\
-0.0592447569569019	0.199552743084966	0.978094454283626\\
-0.0671237330940662	0.19313612435647	0.97887325120471\\
-0.0460711874875044	0.217378206047951	0.974999569855733\\
-0.0568553569547768	0.211886065279372	0.975639156515343\\
-0.0663368409634817	0.205372692668948	0.976433039504959\\
-0.0744755008031011	0.198113917092807	0.977345525202971\\
-0.052594885057876	0.22492625724651	0.972955269715327\\
-0.0639631535433534	0.218523767057729	0.973733063123405\\
-0.0738386428741095	0.211081136088762	0.974675642870995\\
-0.0821994386096698	0.202913295383067	0.975740460803507\\
-0.0595725930013962	0.232506430398881	0.970768698499421\\
-0.0715141456735533	0.225097889547788	0.971708118258623\\
-0.0817521355319681	0.216643323153858	0.972821802217043\\
-0.0902893117607685	0.207499917643705	0.974059353612306\\
-0.901095707264056	0.262825261136036	0.344890429642612\\
-0.913491201824372	0.189762893558819	0.359894246158019\\
-0.919736197465032	0.115512000887344	0.375156373694446\\
-0.919725928552091	0.0409204567415188	0.390422505203094\\
-0.899628605517073	0.274057012447788	0.33994282763959\\
-0.913161790878078	0.197931853472045	0.356312398130437\\
-0.919982620270011	0.12048501121741	0.372981689192733\\
-0.919970550381974	0.0426696224682805	0.389658170385664\\
-0.898034046995331	0.285658619612151	0.334565394920738\\
-0.912803537074112	0.206378322377678	0.352416927456054\\
-0.920250621538667	0.125627020540004	0.370616574464687\\
-0.920236429884781	0.0444764504390123	0.388827414760403\\
-0.896302351924418	0.297626691735435	0.328725487757455\\
-0.912414206979496	0.215101211450472	0.348183548914244\\
-0.920541872562157	0.13093737581322	0.368046280343796\\
-0.920525182581415	0.046340422717693	0.38792519054039\\
-0.894423367920963	0.309955248886648	0.3223888686114\\
-0.911991449512359	0.224097695109301	0.343586698029833\\
-0.920858132742985	0.136414367773085	0.3652552800798\\
-0.920838503087089	0.0482606192238748	0.386946202804031\\
-0.892386498429603	0.322635385450452	0.315519802034341\\
-0.911532800588996	0.233362972188765	0.338599581602822\\
-0.921201246134234	0.142055085591628	0.362227299879908\\
-0.921178160413135	0.0502356653431003	0.385884924174823\\
-0.890180743698772	0.335654915289361	0.30808119285343\\
-0.911035690423056	0.242890011789025	0.333194257076129\\
-0.921573135996377	0.147855262193933	0.358945366945118\\
-0.92154599118196	0.0522636766877503	0.384735616021622\\
-0.887794756203449	0.348998002576416	0.300034773076939\\
-0.910497453917638	0.252669285906066	0.327341745533957\\
-0.921975797041825	0.153809111509013	0.355391877912115\\
-0.921943890436589	0.0543422016043556	0.38349235717474\\
-0.885216912473147	0.362644783604132	0.291341344124415\\
-0.909915344612907	0.262688491890522	0.321012183361098\\
-0.922411285020996	0.159909159504419	0.351548690756352\\
-0.922373799717615	0.056468162247637	0.382149081180192\\
-0.88243540326829	0.376570986531213	0.281961080934301\\
-0.909286552661752	0.272932268889136	0.314175017701179\\
-0.922881703296134	0.166146071526997	0.347397243278316\\
-0.922837692082546	0.0586377952987267	0.380699623107596\\
-0.879438343947008	0.390747557878685	0.271853904161016\\
-0.908608227299471	0.283381913685671	0.306799250780634\\
-0.923389186053859	0.17250847924025	0.342918701252947\\
-0.923337553758976	0.0608465936926298	0.379137776875892\\
-0.336228209058826	0.885227861683106	0.321437745656994\\
-0.358956897195365	0.876488401333314	0.320808398088404\\
-0.379287900172363	0.868143542106432	0.320105418700992\\
-0.397415246409513	0.860281718165016	0.319337575791376\\
-0.373438443803295	0.869563916623915	0.323113484081755\\
-0.395385128690832	0.860073616312369	0.322403434431921\\
-0.41498060906054	0.851086274558265	0.321625943235737\\
-0.432424315300247	0.842676316078644	0.320789397981353\\
-0.409280015420332	0.852667499138211	0.324727585663617\\
-0.430401087170283	0.84250813747647	0.323936633384629\\
-0.449226525019324	0.832953611794562	0.323084833778153\\
-0.46595951407732	0.824064145007351	0.322180098941774\\
-0.44368368337497	0.834678472599203	0.326276932200671\\
-0.46394566568051	0.823933092218411	0.325405406906024\\
-0.481975625686868	0.813887124987926	0.324479959354412\\
-0.497978893110485	0.804586623927786	0.323507939026145\\
-0.476597320204874	0.815738264893761	0.327759176166968\\
-0.495976539527986	0.80448981819082	0.326807901778929\\
-0.513194271973963	0.794027428238472	0.325809886925047\\
-0.52845645200857	0.784383216465517	0.324771840001137\\
-0.50798527169805	0.79598761892332	0.329172711898544\\
-0.52646734406669	0.784317748789166	0.328142963608334\\
-0.542864238474564	0.773512198818307	0.327073840080034\\
-0.5573810522142	0.763589580967734	0.325971339952015\\
-0.537827421447299	0.775564581283525	0.330516633466244\\
-0.555406593845921	0.763552557752923	0.329410089495512\\
-0.570981519503932	0.752474470921851	0.328271648175503\\
-0.584755136292129	0.742336003408763	0.327106540171668\\
-0.566118023042988	0.75460276123795	0.331790682084294\\
-0.582796407023985	0.742324586001979	0.330609372185549\\
-0.597554974205745	0.7310412182148	0.329403688614733\\
-0.610593316155747	0.720746121728177	0.328178046614518\\
-0.592864363491482	0.733229877089801	0.332995185918228\\
-0.608651097319519	0.720757559634406	0.331741438414922\\
-0.622604870962608	0.709332227227546	0.330470824839416\\
-0.634920888029705	0.698935937936686	0.329186908312185\\
-0.618085318596925	0.711566593578492	0.334130995027458\\
-0.632995691388332	0.698967595703141	0.332807383993773\\
-0.646161385795001	0.687459252511699	0.331474342360822\\
-0.657772325531404	0.677013104332583	0.330134554881745\\
-0.641809855755864	0.689725642519672	0.335199413939618\\
-0.655864423143662	0.677062482344741	0.333808707878641\\
-0.668263102305443	0.665525435721271	0.332415884856781\\
-0.679189794617216	0.655076462590583	0.331022734940717\\
0.583611161551374	-0.353026872894204	0.731279727004103\\
0.613133703099145	-0.338511274903625	0.713776700997624\\
0.6428829211528	-0.323042700913913	0.694510592486743\\
0.672778168400375	-0.306453332784567	0.673391335665279\\
0.574094330534127	-0.345909944006053	0.742133418117188\\
0.604147791095185	-0.331915045596344	0.72445693386259\\
0.634451829602461	-0.316989668385154	0.704974060551989\\
0.664929776168968	-0.300964715066567	0.683585132261364\\
0.564972596505869	-0.338370748995398	0.752536511686782\\
0.595523328421235	-0.324894997172368	0.734707565034184\\
0.626347756544106	-0.31051277685032	0.715031679916959\\
0.657373315064643	-0.295054403653612	0.693399757373431\\
0.556258092444537	-0.330467168035991	0.762475170376215\\
0.587273263791398	-0.317506224017446	0.744513204279133\\
0.618584362709017	-0.303664048881076	0.724666496830805\\
0.650123006523038	-0.288771028427565	0.702816739648631\\
0.547958601439913	-0.322256432236471	0.771940517779858\\
0.579406417146318	-0.309803526782694	0.753863368630332\\
0.611171424726548	-0.296495579955212	0.733866377935891\\
0.643189459386585	-0.282163662940821	0.711822299910456\\
0.540077838655928	-0.313794346874519	0.780928316852665\\
0.571927716620387	-0.301840632171303	0.762752200738758\\
0.604115025835521	-0.289058759541344	0.742623773584018\\
0.636579813780722	-0.275281053345965	0.720407164286722\\
0.532615788598963	-0.305134629025267	0.789438585264691\\
0.564838493318469	-0.293669518316597	0.771178118515704\\
0.597417806386625	-0.281403587758159	0.750935406948579\\
0.63029794601222	-0.268170931600081	0.728566298079675\\
0.52556908075255	-0.296328364109133	0.797475166999779\\
0.558136817951355	-0.285339852233025	0.779143415023686\\
0.591079259342109	-0.273578096098443	0.7588019072925\\
0.624344721038728	-0.260879423429697	0.73629857784873\\
0.518931387718747	-0.287423580712807	0.805045278285964\\
0.551817864117347	-0.276898540595449	0.78665382669703\\
0.585096056361356	-0.265627875480632	0.766227405277333\\
0.618718279079399	-0.253450556386707	0.743606419149469\\
0.512693831655502	-0.278464938774289	0.812159044064543\\
0.545874284361436	-0.268389390686682	0.793718086375585\\
0.579462391078854	-0.257595710358004	0.77321910693563\\
0.613414343611763	-0.245925868729715	0.750495376495342\\
0.506845386813697	-0.269493522942105	0.818829038907346\\
0.540296586901632	-0.259852874854906	0.800347475545521\\
0.574170327657717	-0.24952131391818	0.779786861096014\\
0.608426539172129	-0.238344116003515	0.75697373058616\\
-0.602944821475356	-0.203311369109785	-0.77144152691358\\
-0.610352422387857	-0.210971817885373	-0.76351870477639\\
-0.617523727109725	-0.219233314579673	-0.755381493177404\\
-0.624434017757101	-0.228162113675112	-0.747010178880469\\
-0.608697914708672	-0.196689512762929	-0.76863520879439\\
-0.616371533736718	-0.204176513241236	-0.760524873912548\\
-0.623836977663509	-0.212262772010705	-0.752178131108576\\
-0.631072692930055	-0.22101578061794	-0.743571974294252\\
-0.614077022083469	-0.190094900361666	-0.766011318327339\\
-0.622003425662786	-0.197399650697838	-0.75772364115694\\
-0.629748984907591	-0.205299779075313	-0.749178361085988\\
-0.637295335893038	-0.213863660156781	-0.740349234965043\\
-0.619096826718471	-0.183551444325058	-0.763562693191139\\
-0.627262672119987	-0.19066676314179	-0.755107757606771\\
-0.635274093549136	-0.198371691287896	-0.746374904562649\\
-0.643115911372613	-0.206735151111268	-0.737334728487933\\
-0.623772958644177	-0.177080364103619	-0.761281709167651\\
-0.632164932563786	-0.184000599156295	-0.75266943444433\\
-0.640427897540046	-0.191502989239916	-0.743759849121081\\
-0.648549825841345	-0.199656690535156	-0.734520475770219\\
-0.628121695830544	-0.170700271983288	-0.759160425978457\\
-0.63672663437392	-0.177421197532753	-0.750400500895957\\
-0.645226902077576	-0.184715338085657	-0.741324819975209\\
-0.653613567361753	-0.192651793552083	-0.731897937558106\\
-0.632159698986963	-0.164427289704207	-0.757190716647557\\
-0.640964689387031	-0.170945996500118	-0.748292545225174\\
-0.649688219772324	-0.178027686327809	-0.739061134135625\\
-0.658324379251853	-0.185741137836587	-0.729458183447025\\
-0.635903780359502	-0.158275187973529	-0.75536438028043\\
-0.644896245221547	-0.164589969259201	-0.746337038420582\\
-0.653829302243761	-0.171456394968841	-0.736959936598813\\
-0.662699969556261	-0.178942683269728	-0.727192042348073\\
-0.639370705703962	-0.152255541820624	-0.753673238660181\\
-0.648538470908263	-0.158365778257011	-0.744525440820543\\
-0.657667707092973	-0.16501538890084	-0.735012318585869\\
-0.666758256834485	-0.17227181803691	-0.725090234145583\\
-0.642577027824994	-0.146377895682375	-0.752109217445975\\
-0.651908375442536	-0.152283941581502	-0.742849292363044\\
-0.661220899175937	-0.158716323345054	-0.733209418377038\\
-0.670517151601165	-0.165741523348396	-0.72314348289037\\
-0.645538949514604	-0.140649933056883	-0.750664413030667\\
-0.655022657223566	-0.146353005833947	-0.741300287472727\\
-0.664506084337908	-0.152568759148482	-0.731542505675366\\
-0.673994371856352	-0.159362549967027	-0.721342612337555\\
-0.564458257336263	-0.601296588548927	-0.565534515590632\\
-0.553170811733594	-0.607267605480352	-0.570287741741093\\
-0.540770718967253	-0.614101905691437	-0.574844221449417\\
-0.527144585043386	-0.621820456819836	-0.579187280540419\\
-0.580762870058045	-0.580221446999453	-0.571014501745625\\
-0.569809353886991	-0.58615190167782	-0.575971569074694\\
-0.557795494015373	-0.592946264129148	-0.580757190839194\\
-0.544610926452167	-0.600629315035525	-0.585357467458022\\
-0.595932162217358	-0.559427186756317	-0.57611290625437\\
-0.585297929424003	-0.565296532108899	-0.581262560808476\\
-0.573653817734335	-0.572026754501004	-0.58626503352483\\
-0.560892626058422	-0.579645940155228	-0.59110916597093\\
-0.610022929631645	-0.538968158341537	-0.58084881821138\\
-0.599692717287461	-0.544758442133814	-0.586179908011458\\
-0.588401076719913	-0.551403305709282	-0.591386986133212\\
-0.576044050862469	-0.558933656924259	-0.596461581850192\\
-0.623092676662218	-0.518890958736328	-0.585241564853016\\
-0.6130508640525	-0.524586684660222	-0.590743132301747\\
-0.602093931538433	-0.531127805468921	-0.596142727761029\\
-0.590121201790017	-0.538547594674178	-0.601434498069875\\
-0.635198909793393	-0.499234924738769	-0.589310474129182\\
-0.625429742125319	-0.504822895939569	-0.594971832442716\\
-0.61478953451214	-0.511244553488275	-0.600552108299456\\
-0.603180885949961	-0.518535111498196	-0.606047982397578\\
-0.646398540904193	-0.480032662646436	-0.593074674142729\\
-0.636886319155695	-0.485501814184281	-0.598885468930481\\
-0.626544860135963	-0.491790765203096	-0.604634915877474\\
-0.61528000267169	-0.498936278118817	-0.610322135178848\\
-0.656747393227716	-0.461310596728894	-0.596552927102225\\
-0.647476632300149	-0.466651822469741	-0.602503184398993\\
-0.637416142581424	-0.472797106395005	-0.60841068149822\\
-0.626474938818602	-0.479784400519782	-0.614276875724703\\
-0.666299801607016	-0.44308952197321	-0.599763494967811\\
-0.657255359365982	-0.448295500436795	-0.605843657120232\\
-0.647458412873887	-0.45428824209869	-0.611898518293441\\
-0.636821066694145	-0.461106563487513	-0.617931764941137\\
-0.6751082978665	-0.425385149419756	-0.602724033704422\\
-0.66627547789292	-0.430450172210608	-0.608924984544418\\
-0.656725127134035	-0.436283386165707	-0.615116992405974\\
-0.646372336395317	-0.442924180225232	-0.621305861323281\\
-0.683223371809872	-0.40820863498406	-0.605451512953102\\
-0.674588002773455	-0.413128440616821	-0.611764593669522\\
-0.665267876638285	-0.418796840608879	-0.61808402228921\\
-0.655180953612726	-0.425253536050528	-0.624417607134553\\
-0.955328842367967	0.16318784782359	-0.246407242715358\\
-0.970040585987582	0.0892228864817278	-0.225965789589346\\
-0.97864923807462	0.0135718925089912	-0.205088938145602\\
-0.980886750371346	-0.0629798596944216	-0.184105187919331\\
-0.953221924778046	0.169417235731695	-0.250331305192675\\
-0.969206132137476	0.0927091700225471	-0.228132600083469\\
-0.97857213859424	0.0141109243867899	-0.205420182504169\\
-0.981008684173286	-0.0655044067635006	-0.182568163355938\\
-0.950952772148734	0.175753496829746	-0.254557524922666\\
-0.968305803332089	0.0962664799126474	-0.230470466825201\\
-0.978488845513482	0.0146621576852038	-0.205778036577537\\
-0.981140510319367	-0.0680893407092929	-0.180906441820145\\
-0.948512667516921	0.182180685546623	-0.259102136953166\\
-0.967335764927327	0.0998873465530502	-0.232989347162167\\
-0.978398978682632	0.0152246026139268	-0.206164133612108\\
-0.981282853814189	-0.0707304769355283	-0.179112144877879\\
-0.945893090147673	0.188680385610876	-0.263981010863694\\
-0.966292202586841	0.103562985336435	-0.235699145709265\\
-0.97830215574877	0.0157970756327068	-0.206580116319949\\
-0.981436347020788	-0.0734227528544701	-0.177177301338976\\
-0.943085853682202	0.195231593376355	-0.269209393469549\\
-0.965171372714386	0.107283214000028	-0.238609583391888\\
-0.978197996449677	0.0163781851467564	-0.207027618430818\\
-0.981601623253934	-0.0761601575435065	-0.17509392801634\\
-0.94008326196036	0.201810631515175	-0.274801618607707\\
-0.963969660604372	0.111036381779879	-0.24173004644753\\
-0.978086127653162	0.0169663184648712	-0.207508243041551\\
-0.981779309175605	-0.0789356658506628	-0.172854125583927\\
-0.936878281732022	0.208391101649484	-0.280770785467736\\
-0.962683646336866	0.11480931474198	-0.245069415317442\\
-0.977966189166176	0.017559630632191	-0.208023537658238\\
-0.981970015934975	-0.0817411796140386	-0.170450190260879\\
-0.933464730639961	0.214943884990875	-0.287128408480063\\
-0.961310178161015	0.11858728210853	-0.248635874093322\\
-0.977837840315973	0.018156035830305	-0.208574965921423\\
-0.982174329025971	-0.084567479060406	-0.167874741661014\\
-0.929837477889386	0.221437200225815	-0.293884043575793\\
-0.959846452764883	0.122353988723579	-0.252436702082129\\
-0.977700767277337	0.0187532021071947	-0.209163876125956\\
-0.982392796876114	-0.0874041878150687	-0.165120866635067\\
-0.925992653939256	0.227836727621357	-0.30104489764373\\
-0.958290101423079	0.12609159895587	-0.256478050108187\\
-0.977554691085327	0.019348550250698	-0.20979146679564\\
-0.982625918231359	-0.0902397552560856	-0.162182278289896\\
0.761526593165653	0.313408349245253	0.567320416100884\\
0.756652478070662	0.315288095737785	0.572774339609909\\
0.751514635365215	0.317712815422266	0.578173261011217\\
0.746085401723941	0.32070190011024	0.583529660428763\\
0.765155860198258	0.299969796475967	0.569696964013704\\
0.7603173558384	0.301777562117822	0.575193725116267\\
0.755227822885456	0.304109612251716	0.580644710021375\\
0.749860222041907	0.306984786283063	0.586063126625455\\
0.768479926328299	0.287052473471645	0.571873657641496\\
0.763674221755923	0.288789948767158	0.577409775217348\\
0.75862917911562	0.291031481240572	0.582908608206535\\
0.75331833886669	0.2937953447036	0.588384037646862\\
0.771523340050823	0.274643210821528	0.573866572041327\\
0.766747820008541	0.276312194289029	0.579438824898135\\
0.761743715249908	0.278465503772545	0.584981602690178\\
0.756485103954537	0.281120839161526	0.590509408294239\\
0.774308860793837	0.262728203290573	0.575690610737971\\
0.769561096577948	0.264330575947871	0.581296022051427\\
0.764594631587645	0.266398066643011	0.586879135287854\\
0.759384041974048	0.268947797228507	0.592455027121123\\
0.7768575579061	0.251293177435208	0.577359570543944\\
0.772135297814207	0.252830880499547	0.582995392550568\\
0.767203415592859	0.254815037056641	0.588615507774366\\
0.762036947916791	0.257262190436987	0.594235521810355\\
0.77918890984479	0.240323537521518	0.578886206510426\\
0.774490069417498	0.241798553025527	0.584549905592705\\
0.76958994063992	0.243701915245438	0.590203947607562\\
0.764463985544588	0.246049591608101	0.59586442524686\\
0.781320902257087	0.229804491832811	0.580282296153893\\
0.776643554483211	0.231218825870781	0.585971538423686\\
0.771772564045166	0.233043966822527	0.591656673176911\\
0.766683785405547	0.235295311461872	0.59735424130099\\
0.783270123934019	0.219721161347322	0.581558702289434\\
0.778612489553906	0.221076829681912	0.587271339747193\\
0.773768223282014	0.222826336887963	0.59298495784302\\
0.768713541257975	0.224984516549224	0.598716509543319\\
0.785051859856062	0.210058672644185	0.582725433959683\\
0.780412297868072	0.211357688421387	0.588459491283337\\
0.77559252953026	0.213034147784738	0.594199192202819\\
0.770569104003148	0.215102330430756	0.599961868287513\\
0.786680180752762	0.200802236763956	0.583791705081011\\
0.782057179202932	0.202046600102797	0.589545367078779\\
0.777259857923762	0.203652582273639	0.595308944157243\\
0.772265072449165	0.205633919899672	0.601100115506378\\
0.149259520405813	-0.971973837747828	-0.181627239977888\\
0.195796055289703	-0.964688324964976	-0.176182690435982\\
0.244532432089769	-0.95497572023548	-0.168003760127529\\
0.295287491145177	-0.94244078938462	-0.156877838069251\\
0.11580892432382	-0.970538190972033	-0.211291062072425\\
0.163406055880384	-0.964685081295407	-0.206594179075042\\
0.213391200275358	-0.956469119522202	-0.199075410449068\\
0.265601105306321	-0.945476732203089	-0.188493505783696\\
0.0825274886833582	-0.967058543468842	-0.240804873529462\\
0.131084831706042	-0.962639956102996	-0.236941093545676\\
0.182218642792363	-0.955936351886034	-0.230178316445597\\
0.235786285783171	-0.946518117742013	-0.220245953930358\\
0.0495535390685705	-0.961571422400801	-0.270046007909541\\
0.0989683384013931	-0.958574520179048	-0.267095782927355\\
0.15114666428122	-0.953383049965597	-0.261180868202392\\
0.205969031524889	-0.945553941639627	-0.252000995042606\\
0.0170202867997498	-0.954133791096735	-0.298896334076927\\
0.067189098571741	-0.952531328511329	-0.296933819625786\\
0.120305473880078	-0.948836104186842	-0.291953147518616\\
0.176275382599488	-0.942594393377356	-0.2836243978627\\
-0.0149462624614351	-0.944821623990594	-0.327244110838086\\
0.0358740507864548	-0.944572842713391	-0.326336018987353\\
0.0898214211798395	-0.942342975762334	-0.322369087116961\\
0.146829297908794	-0.937670594647635	-0.314984147551523\\
-0.0462291538210892	-0.933728050706326	-0.354985623175292\\
0.00514259273779605	-0.93477987844339	-0.3551902766086\\
0.0598149682091847	-0.933970499825295	-0.352308494127266\\
0.117750606928791	-0.930833806002289	-0.345952627062138\\
-0.0767220288011841	-0.920961151819635	-0.382026552919663\\
-0.0248951201390791	-0.923249648480545	-0.38339316578913\\
0.0303988649273388	-0.923803234226178	-0.381658870517094\\
0.0891531064842779	-0.922154139114542	-0.376408644053402\\
-0.106330334876967	-0.906641500183364	-0.408283051362913\\
-0.0541395738310147	-0.910093487455116	-0.410851251229907\\
0.00167658381249902	-0.911941428540779	-0.410316975005571\\
0.0611428649188673	-0.911718834097514	-0.406239236929893\\
-0.134972179773979	-0.890899546872978	-0.433682496843697\\
-0.0825029623604555	-0.895434353651284	-0.437482090493836\\
-0.0262589454554422	-0.898498701560674	-0.438190085553463\\
0.0338167839884739	-0.899630179086306	-0.435341206409201\\
-0.162578828583459	-0.873872949932537	-0.458163935587074\\
-0.109909908491983	-0.879404206568849	-0.463214910688654\\
-0.0533262762854043	-0.883599523284793	-0.465196937552709\\
0.0072614544356725	-0.886003161617913	-0.46362233432239\\
-0.177010012668374	0.613712687005067	-0.769431084129153\\
-0.210447084863761	0.607183274597484	-0.766185679532984\\
-0.245911224377614	0.599281222316801	-0.761833109219849\\
-0.283438830188408	0.589693984104556	-0.75625619643896\\
-0.15159254519764	0.607489448265881	-0.779728331206528\\
-0.18524881163617	0.601902593617869	-0.776785778437961\\
-0.221019419572528	0.595019907960878	-0.772723576256123\\
-0.258962559220738	0.586526097466097	-0.767414835609162\\
-0.126737576683718	0.600130974089746	-0.789797695992101\\
-0.16053702388482	0.595460810846105	-0.787181228630805\\
-0.196530689261099	0.589577025407985	-0.783437693304088\\
-0.234798840931554	0.582163816030248	-0.778430983197803\\
-0.102528271227366	0.591708559451237	-0.799605486644051\\
-0.136399241657186	0.587921597303376	-0.797335213257004\\
-0.172536348005269	0.583007389279113	-0.793935509133429\\
-0.211041923453956	0.576651818615035	-0.789261671838199\\
-0.0790382181528987	0.58230123364823	-0.809121890300197\\
-0.112914233169825	0.579357376942533	-0.80721459707437\\
-0.149119971983304	0.57537555099623	-0.804180458150708\\
-0.187779533117849	0.570045416911646	-0.799866907429023\\
-0.0563308046597467	0.571994064223756	-0.81832122723242\\
-0.0901512006999158	0.56984771439959	-0.816790268922156\\
-0.126356397615163	0.566754311195808	-0.814139798512937\\
-0.165091694738617	0.562409239669641	-0.810210206960235\\
-0.0344588723879796	0.560876435705082	-0.827182089980502\\
-0.0681692461143526	0.559477633992605	-0.826037366555677\\
-0.104310987738338	0.55722311661952	-0.823784933184554\\
-0.143049797850242	0.553815753234539	-0.820259024213855\\
-0.0134646447428744	0.549040361260783	-0.835687372794741\\
-0.0470171115678688	0.548335930686651	-0.834935385726236\\
-0.0830391707164082	0.546866403097406	-0.833091611583046\\
-0.121715924953521	0.544343678577892	-0.829985056013057\\
0.00662009834566479	0.536578878060259	-0.843824200836577\\
-0.026733179470507	0.536513528360899	-0.843468180194805\\
-0.062586245481605	0.535771943298194	-0.84204001487518\\
-0.101142445018539	0.534076364943555	-0.839364427542858\\
0.0257736292596578	0.523584567951927	-0.851583771708562\\
-0.00734570652828773	0.524101932919445	-0.851623863278679\\
-0.0429874347808969	0.524029252042903	-0.850614732681202\\
-0.0813718636451018	0.5231001768515	-0.8483777606614\\
0.043983701231605	0.5101482349119	-0.858961123941149\\
0.0111267401553875	0.511191818410488	-0.859394624397717\\
-0.0242681603429782	0.511728093907932	-0.858804642685938\\
-0.062436911152154	0.511502945047409	-0.857010133740323\\
0.0866193623001746	-0.862288443052569	0.498954634263164\\
0.120209559493369	-0.855915245450241	0.502950051607775\\
0.151816297761516	-0.847233964222017	0.509064260779161\\
0.181229588620236	-0.836512223319986	0.517110371627561\\
0.104699239091709	-0.878103363353389	0.46687530733707\\
0.140105468775312	-0.870512942684566	0.471781383945899\\
0.173300720661148	-0.860568426275215	0.478945554229839\\
0.204073154278197	-0.848564376656734	0.488152277852019\\
0.123414260730454	-0.892580577657722	0.433669035828665\\
0.16064747735545	-0.883710217349411	0.439600545690729\\
0.195424558458675	-0.872449164148834	0.447930461039695\\
0.227534094027155	-0.859119944952085	0.458411557708537\\
0.142715107017336	-0.905590085185443	0.399423329116931\\
0.181776414450445	-0.895385333649666	0.406500233006841\\
0.21811900547941	-0.882763864775912	0.416115438904361\\
0.251534512948129	-0.868076928678087	0.427986956218023\\
0.162544218619553	-0.9170105613646	0.36424031536767\\
0.203424581564866	-0.905426826720597	0.372586501459498\\
0.241306719054972	-0.891411952405738	0.383608913409368\\
0.275988233783545	-0.875346358210284	0.396987717670248\\
0.182836259463283	-0.92673193660403	0.328235921104958\\
0.225516420715852	-0.913735960397498	0.33797771918275\\
0.264902703728797	-0.898306879459277	0.350530038475034\\
0.300801895278005	-0.88085437812688	0.365532193290642\\
0.203518808006815	-0.934657859030284	0.29153864467753\\
0.247969423611812	-0.920229005086266	0.302803142572147\\
0.288815438535385	-0.903378177090735	0.317007116039741\\
0.325876285664456	-0.884544036921902	0.333746150820414\\
0.224513269247358	-0.940707944306554	0.254287938074931\\
0.270695264644156	-0.92483924211609	0.267201141354909\\
0.312948220420668	-0.906573177989972	0.283175712738044\\
0.351107874497446	-0.886376703405148	0.301760832658097\\
0.245735988093093	-0.944819718490768	0.216632231459074\\
0.293601128641346	-0.927518607860326	0.231317118548046\\
0.337200684926033	-0.907858334731639	0.249176528075398\\
0.376390494733309	-0.88633304527196	0.269710823537634\\
0.26709953382944	-0.946950168770596	0.178726654121415\\
0.316591193417629	-0.928238903649567	0.195301187917155\\
0.36147045504019	-0.907220073102657	0.2151530829262\\
0.401617118106033	-0.884413524174226	0.237731799938354\\
0.288514115693271	-0.947076831621524	0.140730522813867\\
0.339568218134207	-0.926992515474687	0.159305685670886\\
0.385654861513131	-0.904665140366939	0.181249307850141\\
0.426681661231918	-0.880638383856634	0.205958240541005\\
0.791257033406471	-0.409126762106214	-0.454453077460453\\
0.806329969643172	-0.402241935857167	-0.433628187613674\\
0.820760750360905	-0.395754415378369	-0.411983292592709\\
0.834563779330706	-0.389619933263749	-0.389486335874316\\
0.792209352235589	-0.394429327269346	-0.465649920026107\\
0.807424755619117	-0.387788828161562	-0.444617913231677\\
0.821995107388442	-0.381541481246579	-0.42278853049442\\
0.835936087228073	-0.375644203109691	-0.400127842995093\\
0.793093810776303	-0.379973227363888	-0.476048898533536\\
0.808441514204567	-0.373573420464936	-0.45482438108874\\
0.823141530503462	-0.367561410142869	-0.432824017972898\\
0.837210744342811	-0.361895330436519	-0.410012120997904\\
0.793914051117676	-0.365790855256643	-0.485692834668717\\
0.809384435564098	-0.359627520528196	-0.464289653067273\\
0.824204735382927	-0.353845590920688	-0.442131034828306\\
0.838392969962059	-0.348404441872245	-0.419179642637721\\
0.794673710882116	-0.351909504852681	-0.494624497601149\\
0.810257704263875	-0.345977924736767	-0.473055734851481\\
0.825189432641599	-0.340420477701109	-0.450750816547662\\
0.83948798111178	-0.335197795926506	-0.427670863135285\\
0.795376386210481	-0.33835174819336	-0.50288616878301\\
0.811065456764646	-0.332646789158081	-0.481164149231814\\
0.826100279783794	-0.327307954225911	-0.458724133703021\\
0.84050093881083	-0.322297139958251	-0.435525803406462\\
0.796025601190919	-0.325135824593155	-0.510519282510235\\
0.811811746322091	-0.319652012331595	-0.488655583766152\\
0.826941841507791	-0.31452570999805	-0.466090944466771\\
0.841436903613472	-0.309720079332699	-0.442783705318432\\
0.796624783192905	-0.312276031771344	-0.517564135913607\\
0.812500514674228	-0.307007619933058	-0.495569606571219\\
0.827718557666737	-0.302087618471191	-0.472890114149683\\
0.8423007996749	-0.297480449087197	-0.449482753037202\\
0.797177243521721	-0.299783110922855	-0.524059661504801\\
0.813135569842847	-0.294724143408517	-0.501944443487987\\
0.828434718129394	-0.290004109474416	-0.47915919513855\\
0.843097386504702	-0.285588680325205	-0.455659853990944\\
0.797686162792158	-0.287664619475582	-0.530043255208376\\
0.813720569357232	-0.282808986444954	-0.507816809677387\\
0.829094443762316	-0.278282529804152	-0.484934260419139\\
0.843831237546839	-0.274052155283781	-0.461350472769331\\
0.798154580426688	-0.275925286873429	-0.53555065288702\\
0.814259008216153	-0.271266774708032	-0.513221788779811\\
0.829701672763058	-0.266927487457393	-0.490249783940663\\
0.844506724731996	-0.262875546546861	-0.466588511335337\\
-0.64737103255732	0.231995073267792	-0.72600897527864\\
-0.674276346317892	0.214191361607647	-0.70673436976622\\
-0.701067795158818	0.1952009026763	-0.685857531988613\\
-0.727624484292945	0.174854344692986	-0.663316340820435\\
-0.640706676204121	0.22793774467247	-0.73317074383877\\
-0.668217795444898	0.210615032064283	-0.713530858561367\\
-0.695641068192178	0.192112136811018	-0.692225708229874\\
-0.722857651492311	0.172255220517712	-0.669182303026175\\
-0.634284804666001	0.22355385562289	-0.740071929075784\\
-0.662370439216305	0.206724878384735	-0.720090428980428\\
-0.690394361510769	0.188725522139684	-0.69838263358079\\
-0.718240107288913	0.169378222300693	-0.674864553886088\\
-0.628118126969265	0.2188799009716	-0.74669887339093\\
-0.656746884155118	0.202553971953216	-0.726398939012523\\
-0.685339967009757	0.18507048074866	-0.704313883701383\\
-0.713783570845273	0.166248905052039	-0.680348672050126\\
-0.622216290450387	0.2139528566167	-0.753041209392762\\
-0.651356970906288	0.198136080956852	-0.732445349411712\\
-0.680487726262514	0.181177323690755	-0.710007909664624\\
-0.7094976452288	0.16289386859323	-0.685622840189502\\
-0.616585988049328	0.208809584616934	-0.759091744595696\\
-0.646207845893404	0.193505103940178	-0.738221643312432\\
-0.675845068636779	0.17707672053052	-0.715455993227748\\
-0.705389825375614	0.159340271823317	-0.690677835196579\\
-0.611231119607703	0.203486299364081	-0.764846288082923\\
-0.641304085579696	0.188694554526972	-0.743722686833377\\
-0.671417099659564	0.172799209709201	-0.72065214313746\\
-0.701465552831277	0.155615377257911	-0.695506960822096\\
-0.606152995937073	0.198018103685866	-0.770303431206927\\
-0.6366478635181	0.183737107109209	-0.748946041680559\\
-0.667206731336447	0.168374760238759	-0.725592942202358\\
-0.697728310567748	0.151746136745715	-0.700105930995465\\
-0.601350574290997	0.192438599791827	-0.77546429454234\\
-0.63223914999513	0.178664209577843	-0.753891741186598\\
-0.663214845528828	0.163832391816779	-0.730277355572365\\
-0.694179750393635	0.147758826235555	-0.704472713036439\\
-0.596820714323525	0.186779576394392	-0.780332252823301\\
-0.628075934259069	0.173505765713718	-0.758562041014902\\
-0.659440481428257	0.159199857188941	-0.734706510740642\\
-0.690819845186519	0.143678734471268	-0.708607340321287\\
-0.592558444516514	0.181070770285655	-0.784912648630616\\
-0.624154459965262	0.168289886832949	-0.76296115503689\\
-0.655881038553207	0.15450338764784	-0.738883459330163\\
-0.687647058318777	0.139529907712914	-0.712511703791003\\
-0.958211298054194	-0.195048662213537	-0.209253739871015\\
-0.959983748723178	-0.198211193874974	-0.197847225934688\\
-0.9615425413932	-0.201753816239061	-0.186363458660978\\
-0.96288145113966	-0.205706130906169	-0.17476927292518\\
-0.96036656909717	-0.186880735735815	-0.206813064315025\\
-0.96217138255194	-0.189918457092418	-0.195338706491375\\
-0.963769866367855	-0.193322929651258	-0.183776738333072\\
-0.965156266870254	-0.197122837653476	-0.172092903388017\\
-0.962344558681235	-0.179004967148514	-0.204573146118396\\
-0.964179227520352	-0.181921372339605	-0.193036347624822\\
-0.965814344655159	-0.185191340004403	-0.181402368357468\\
-0.967244596391407	-0.188842630229953	-0.169635938879285\\
-0.964158879423136	-0.171417280373382	-0.20251857005943\\
-0.966021063380834	-0.174215953095569	-0.190924348346576\\
-0.967689956848866	-0.177355194441833	-0.179224112268241\\
-0.969160656053261	-0.180861839011553	-0.167381653557882\\
-0.965822258695681	-0.164112742119377	-0.200634923385815\\
-0.967709778074672	-0.166797324986845	-0.188987930291595\\
-0.969409784411951	-0.169809714424346	-0.177226777811641\\
-0.970917755117025	-0.173175822956735	-0.165314388792306\\
-0.967346568922425	-0.157085709691423	-0.198908761508271\\
-0.969257397430007	-0.159659877421905	-0.187213303664111\\
-0.970986038531233	-0.162549351932451	-0.175396183435567\\
-0.972528323481102	-0.165779131175868	-0.16341952054027\\
-0.968742862084425	-0.150329962758201	-0.197327568924352\\
-0.970675119278749	-0.152797398876149	-0.185587628116393\\
-0.972430093659032	-0.155567928968374	-0.173719119335716\\
-0.9740039444299	-0.158665647407541	-0.161683420819027\\
-0.970021407162873	-0.143838820160684	-0.195879716817598\\
-0.971973350681415	-0.146203196909726	-0.184098970063711\\
-0.973752524386773	-0.148858761436265	-0.17218330463215\\
-0.975355390996275	-0.151828718470582	-0.160093414924173\\
-0.971191729451538	-0.137605242893485	-0.194554418539275\\
-0.973161747162901	-0.139870204057417	-0.182736257693396\\
-0.974963144514305	-0.142414768544596	-0.170777341995853\\
-0.976592664753095	-0.145261267837301	-0.158637735790541\\
-0.972262650859506	-0.131621924403954	-0.193341683968683\\
-0.974249253052587	-0.133791070747376	-0.181489234707589\\
-0.976071047373783	-0.136228568898791	-0.169490670818288\\
-0.977725036050149	-0.138955895505839	-0.157305476652609\\
-0.973242330488378	-0.125881369338292	-0.192232273562655\\
-0.975244142189444	-0.127958246393219	-0.18034841364744\\
-0.977084646638746	-0.130292564444352	-0.168313519817484\\
-0.978761084889848	-0.132904965347854	-0.156086542953369\\
};\addlegendentry{Perturbed}

\addplot3[only marks, mark=*, mark options={}, mark size=5pt, color=red, fill=red] table[row sep=crcr]{%
x	y	z\\
0.448994375542447	0.131808242814247	-0.88375937780454\\
-0.267631921927658	0.894076876894151	-0.359165271941079\\
-0.503170658939346	-0.796005494773895	-0.336443963049286\\
-0.125610971963754	0.470558455768556	-0.87338228939396\\
0.58446415582455	0.798778800031292	-0.142667722967971\\
0.684217381883115	0.684514308672821	0.251568550401648\\
-0.141996631026465	0.965545491165679	0.218079942376099\\
0.217124905376215	0.749339559473935	0.625577333407133\\
-0.635953016285487	-0.594784743262059	-0.491726418102666\\
0.212848412532355	-0.553466816641242	0.80521427965447\\
0.941729601872559	0.308750690065235	0.133485461160359\\
0.00535062787690768	-0.14594914008362	-0.989277624982075\\
-0.851598266192657	0.476121288787749	0.219291840661603\\
-0.453305733268012	0.343810883946541	0.822379467318006\\
-0.131413182054058	0.898274346846378	0.419325378888684\\
-0.0970096271921095	0.432935351376252	0.896189775527912\\
0.499139181142506	0.428943778276667	0.752905912399502\\
0.898408173846723	0.032068386322477	-0.437989008725184\\
-0.00792272494780583	0.160807607544289	0.986953972475558\\
-0.901095707264056	0.262825261136036	0.344890429642612\\
-0.336228209058826	0.885227861683106	0.321437745656994\\
0.583611161551374	-0.353026872894204	0.731279727004103\\
-0.602944821475356	-0.203311369109785	-0.77144152691358\\
-0.564458257336263	-0.601296588548927	-0.565534515590633\\
-0.955328842367967	0.16318784782359	-0.246407242715358\\
0.761526593165653	0.313408349245253	0.567320416100884\\
0.149259520405813	-0.971973837747828	-0.181627239977888\\
-0.177010012668374	0.613712687005067	-0.769431084129153\\
0.0866193623001746	-0.862288443052569	0.498954634263163\\
0.791257033406471	-0.409126762106214	-0.454453077460453\\
-0.64737103255732	0.231995073267792	-0.72600897527864\\
-0.958211298054194	-0.195048662213537	-0.209253739871015\\
};
\addlegendentry{Original}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

}

==> figs/mean_grassmann_ant1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{.75\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
font = \huge,
xmin=-1,
xmax=1,
xtick={-1,0,1},
xlabel style={font=\huge\color{white!15!black}},
xlabel={$I$},
ymin=-1,
ymax=1,
ytick={-1,0,1},
ylabel style={font=\huge\color{white!15!black}, rotate = -90},
ylabel={$Q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={font = \Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.152728528092755	0.00372655393005499\\
-0.0366506664116184	0.686345883111596\\
-0.639691330935562	0.276169739878722\\
-0.291342270554663	-0.39093037842241\\
};
\addlegendentry{Slot 1 }

\addplot [color=mycolor1, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.28010319899865	0.143827949624491\\
};
\addlegendentry{Mean Slot 1}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.392356174811779	-0.23509753837121\\
-0.274801635207388	0.364387854039711\\
0.093962079569656	0.129223420485031\\
0.277456099516353	0.467465986683075\\
};
\addlegendentry{Slot 2 }

\addplot [color=mycolor2, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.1222431796726	0.181494930709152\\
};
\addlegendentry{Mean Slot 2}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.111257601579916	0.220792004303417\\
0.0623986464388404	-0.145564410647436\\
-0.0647270173180735	0.159056859381873\\
0.405552925242059	-0.361033391932778\\
};
\addlegendentry{Slot 3 }

\addplot [color=mycolor3, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.0729917381957276	-0.0316872347237309\\
};
\addlegendentry{Mean Slot 3}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
0.673885939651759	0.502191463793765\\
0.400375086719899	-0.36593552944819\\
-0.623164202501302	-0.266787212092147\\
0.373053374618363	0.18110681702556\\
};
\addlegendentry{Slot 4 }

\addplot [color=mycolor4, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
0.206037549622179	0.012643884819747\\
};
\addlegendentry{Mean Slot 4}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

}

==> figs/mean_grassmann_ant2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\resizebox{.75\columnwidth}{!}{

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
font = \huge,
xmin=-1,
xmax=1,
xtick={-1,  0,  1},
xlabel style={font=\huge\color{white!15!black}},
xlabel={$I$},
ymin=-1,
ymax=1,
ytick={-1,  0,  1},
ylabel style={font=\huge\color{white!15!black}, rotate = -90},
ylabel={$Q$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns = 2,
legend style={font = \Large, at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.130747189180139	0.231160348841521\\
0.46973391310682	0.242387994501699\\
-0.193992306799775	0.0443460799770941\\
-0.498172555520847	0.407853103269147\\
};
\addlegendentry{Slot 1 }

\addplot [color=mycolor1, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.0882945345984853	0.231436881647365\\
};
\addlegendentry{Mean Slot 1}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-0.146031517242425	0.344355620069723\\
-0.219355747888735	-0.666678789762629\\
-0.609258662393954	0.0673281426452834\\
-0.36190281778019	0.191168014587851\\
};
\addlegendentry{Slot 2 }

\addplot [color=mycolor2, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
-0.334137186326326	-0.0159567531149429\\
};
\addlegendentry{Mean Slot 2}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-0.0448048654823265	0.881638026034939\\
-4.56768393168732e-05	-0.440188276308778\\
0.646185991904154	-0.404853377352334\\
-0.259770794793679	-0.0907695052852521\\
};
\addlegendentry{Slot 3 }

\addplot [color=mycolor3, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.0853911636972078	-0.0135432832278565\\
};
\addlegendentry{Mean Slot 3}

\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-0.0942542881769979	-0.0372439630249633\\
0.0773354161555508	0.168148954411228\\
-0.0445463194365108	0.0349892231543759\\
-0.0213070324747083	0.584625635095234\\
};
\addlegendentry{Slot 4 }

\addplot [color=mycolor4, line width=3.0pt, only marks, mark size=10.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
-0.0206930559831665	0.187629962408969\\
};
\addlegendentry{Mean Slot 4}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

}

==> figs/ser_grassmannian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\resizebox{\columnwidth}{!}{
	
	\begin{tikzpicture}
		
		\begin{axis}[%
			width=4.58in,
			height=3.48in,
			at={(0.758in,0.564in)},
			scale only axis,
			font = \Large,
			xmin=5,
			xmax=27,
			xtick={5, 10, 15, 20, 25},
			xlabel style={font=\Large\color{white!15!black}},
			xlabel={$E_b / N_0$ (dB)},
			ymode=log,
			ymin=0.007,
			ymax=1,
			yminorticks=true,
			ylabel style={font=\Large\color{white!15!black}},
			ylabel={SER},
			axis background/.style={fill=white},
			xmajorgrids,
			ymajorgrids,
			minor grid style = {dashed},
			yminorgrids,
			legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
			]
			\addplot [color=red, line width=1.5pt, mark size=5pt, mark=triangle, mark options={solid, red}]
			table[row sep=crcr]{%
				0	0.7706\\
				3	0.66995\\
				6	0.5209\\
				9	0.38175\\
				12	0.2438\\
				15	0.14586\\
				18	0.081085\\
				21	0.04349\\
				24	0.02175\\
				27	0.011242\\
			};
			\addlegendentry{Grass-Lattice \cite{Cuevas24constellationsOnTheSphere}}
			
			\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}]
			table[row sep=crcr]{%
				0	0.84015\\
				3	0.7454\\
				6	0.61775\\
				9	0.45935\\
				12	0.3107\\
				15	0.183895\\
				18	0.103505\\
				21	0.054925\\
				24	0.02812\\
				27	0.01473\\
			};
			\addlegendentry{Cube-Split \cite{Ngo_cubesplit_journal}}
			
			\addplot [color=green, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, green}]
			table[row sep=crcr]{%
				0	0.76895\\
				3	0.6707\\
				6	0.52935\\
				9	0.40195\\
				12	0.28045\\
				15	0.176375\\
				18	0.10416\\
				21	0.057735\\
				24	0.0307533333333333\\
				27	0.016022\\
			};
			\addlegendentry{Exp-Map \cite{Kammoun2007noncoherentCodes}}
			
			\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=diamond, mark options={solid, mycolor2}]
			table[row sep=crcr]{%
				3	0.66715\\
				6	0.5425\\
				9	0.39945\\
				12	0.2704\\
				15	0.16062\\
				18	0.090215\\
				21	0.048365\\
				24	0.02525\\
				27	0.012766\\
			};
			\addlegendentry{UUFC \cite{LiDesign2019}}
			
			\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor1}]
			table[row sep=crcr]{%
				0	0.75175\\
				3	0.64385\\
				6	0.4824\\
				9	0.3354\\
				12	0.2119\\
				15	0.115725\\
				18	0.064245\\
				21	0.03266\\
				24	0.0167166666666667\\
				27	0.008216\\
			};
			\addlegendentry{UB-Opt \cite{Cuevas23unionBound}}
			
			\addplot [color=black, dashed, line width=1.5pt, mark size=5.0pt, mark=x, mark options={solid, black}]
			table[row sep=crcr]{%
				0	0.7907\\
				3	0.67915\\
				6	0.55135\\
				9	0.39945\\
				12	0.2628\\
				15	0.157255\\
				18	0.088675\\
				21	0.047175\\
				24	0.0239166666666667\\
				27	0.012512\\
			};
			\addlegendentry{Pilot-based scheme}
			
			\addplot [color=red, line width=1.5pt, mark size=5pt, mark=triangle, mark options={solid, red}, forget plot]
			table[row sep=crcr]{%
				0	0.9118\\
				3	0.85635\\
				6	0.765\\
				9	0.6386\\
				12	0.49495\\
				15	0.336055\\
				18	0.210965\\
				21	0.12055\\
				24	0.06584\\
				27	0.03427\\
			};
			
			\addplot [color=blue, dashdotted, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, blue}, forget plot]
			table[row sep=crcr]{%
				0	0.94225\\
				3	0.89255\\
				6	0.81845\\
				9	0.7081\\
				12	0.56225\\
				15	0.39793\\
				18	0.25737\\
				21	0.15259\\
				24	0.08414\\
				27	0.044932\\
			};
			
			\addplot [color=green, dashed, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, green}, forget plot]
			table[row sep=crcr]{%
				0	0.90445\\
				3	0.8479\\
				6	0.74615\\
				9	0.625\\
				12	0.4782\\
				15	0.344425\\
				18	0.23212\\
				21	0.1479\\
				24	0.0880966666666667\\
				27	0.051072\\
			};
			
			\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=diamond, mark options={solid, mycolor2}, forget plot]
			table[row sep=crcr]{%
				3	0.844595\\
				6	0.749625\\
				9	0.622765\\
				12	0.472915\\
				15	0.3366755\\
				18	0.2260855\\
				21	0.1483915\\
				24  0.0899366666666667\\
				27  0.0549427142857143\\
			};
			
			\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
			table[row sep=crcr]{%
				0	0.9021\\
				3	0.83225\\
				6	0.72345\\
				9	0.5767\\
				12	0.4115\\
				15	0.270335\\
				18	0.15953\\
				21	0.08781\\
				24	0.0463133333333333\\
				27	0.0244\\
			};
			
			\addplot [color=black, dashed, line width=1.5pt, mark size=5.0pt, mark=x, mark options={solid, black}, forget plot]
			table[row sep=crcr]{%
				0	0.91805\\
				3	0.866\\
				6	0.78305\\
				9	0.6714\\
				12	0.5226\\
				15	0.36668\\
				18	0.229895\\
				21	0.133435\\
				24	0.07228\\
				27	0.038268\\
			};
			
		\end{axis}
		
		\begin{axis}[%
			width=5.833in,
			height=4.375in,
			at={(0in,0in)},
			scale only axis,
			xmin=0,
			xmax=1,
			ymin=0,
			ymax=1,
			axis line style={draw=none},
			ticks=none,
			axis x line*=bottom,
			axis y line*=left
			]
			\draw [black] (axis cs:0.377286,0.704762) ellipse [x radius=0.0191429, y radius=0.0547619];
			\draw [black] (axis cs:0.482643,0.747619) ellipse [x radius=0.0191429, y radius=0.0547619];
			
			\node [] (A) at (0.3,0.58) {\Large$\eta = 2$};
			\node [] (B) at (0.38,0.66) {};
			
			\node [] (C) at (0.6,0.855) {\Large$\eta = 3$};
			\node [] (D) at (0.49,0.77) {};
			
			\path [-latex] (A) edge node[right] {} (B);
			\path [-latex] (C) edge node[left] {} (D);
			
		\end{axis}
	\end{tikzpicture}%
	
}
